Homologies of moduli space $\mathcal{M}_{2,1}$

We consider the space $\mathcal{M}_{2,1}$ --- the open moduli space of complex curves of genus 2 with one marked point. Using language of chord diagrams we describe the cell structure of $\mathcal{M}_{2,1}$ and cell adjacency. This allows us to construct matrices of boundary operators and compute Betty numbers of $\mathcal{M}_{2,1}$ over $\mathbb{Q}$.

==> (inline-0) <==
\begin{picture}(360,65) \multiput(29,14)(3,0){27}{.}
\multiput(29,54)(3,0){27}{.} \multiput(29,14)(0,3){14}{.}
\multiput(109,14)(0,3){14}{.} \put(0,35){\small $\gamma(9)_1:$}
\put(70,15){\line(0,1){40}} \put(80,15){\line(2,1){30}}
\put(80,55){\line(2,-1){30}} \put(90,15){\line(1,2){20}}
\put(90,55){\line(1,-2){20}} \put(30,30){\line(2,-1){30}}
\put(30,40){\line(2,1){30}} \put(30,15){\line(1,2){20}}
\put(30,55){\line(1,-2){20}} \put(80,55){\circle*{3}} \put(20,2){\small
123142345678697895 $\mathbb{Z}_2$}

\put(140,40){\small $\gamma(9)_2:$} \multiput(169,14)(3,0){23}{.}
\multiput(169,64)(3,0){23}{.} \multiput(169,14)(0,3){17}{.}
\multiput(239,14)(0,3){17}{.} \put(170,40){\line(1,0){70}}
\put(170,30){\line(2,-1){30}} \put(170,50){\line(2,1){30}}
\put(170,15){\line(2,5){20}} \put(170,65){\line(2,-5){20}}
\put(210,15){\line(2,1){30}} \put(210,65){\line(2,-1){30}}
\put(220,15){\line(2,5){20}} \put(220,65){\line(2,-5){20}}
\put(210,65){\circle*{3}} \put(150,2){\small 123145235678649789 $\mathbb{Z}_2$}

\put(270,40){\small $\gamma(9)_3:$} \multiput(299,14)(3,0){20}{.}
\multiput(299,64)(3,0){20}{.} \multiput(299,14)(0,3){17}{.}
\multiput(359,14)(0,3){17}{.} \put(300,35){\line(2,3){20}}
\put(300,45){\line(2,-3){20}} \put(310,15){\line(0,1){50}}
\put(300,15){\line(2,1){60}} \put(300,65){\line(2,-1){60}}
\put(360,15){\oval(50,20)[tl]} \put(360,65){\oval(50,20)[bl]}
\put(340,15){\line(2,5){20}} \put(340,65){\line(2,-5){20}}
\put(335,65){\circle*{3}} \put(280,2){\small 123145623678497589}
\end{picture}\]

\[\begin{picture}(345,80) \multiput(30,14)(3,0){20}{.}
\multiput(30,74)(3,0){20}{.} \multiput(29,14)(0,3){21}{.}
\multiput(89,14)(0,3){21}{.} \put(30,35){\line(1,2){20}}
\put(30,55){\line(1,-2){20}} \put(30,45){\line(1,0){60}}
\put(30,15){\line(3,2){60}} \put(30,75){\line(3,-2){60}}
\put(60,15){\line(2,1){30}} \put(60,75){\line(2,-1){30}}
\put(70,15){\line(1,3){20}} \put(70,75){\line(1,-3){20}}
\put(70,74){\circle*{3}} \put(0,40){\small $\gamma(9)_4:$} \put(10,2){\small
123145672378495869}

\put(120,35){\small $\gamma(9)_5:$} \multiput(149,14)(3,0){21}{.}
\multiput(149,64)(3,0){21}{.} \multiput(149,14)(0,3){17}{.}
\multiput(209,14)(0,3){17}{.} \put(150,25){\line(2,1){60}}
\put(150,55){\line(2,-1){60}} \put(150,35){\line(1,-1){20}}
\put(150,45){\line(1,1){20}} \put(160,15){\line(4,5){40}}
\put(160,65){\line(4,-5){40}} \put(180,15){\line(0,1){50}}
\put(190,15){\line(1,1){20}} \put(190,65){\line(1,-1){20}}
\put(190,65){\circle*{3}} \put(120,2){\small 123145647812895697 $\mathbb{Z}_2$}

\put(240,40){\small $\gamma(9)_6:$} \multiput(269,14)(3,0){25}{.}
\multiput(269,74)(3,0){25}{.} \multiput(269,14)(0,3){21}{.}
\multiput(344,14)(0,3){21}{.} \put(270,15){\line(1,4){15}}
\put(270,30){\line(3,-1){45}} \put(270,45){\line(2,1){60}}
\put(270,60){\line(5,-2){75}} \put(270,75){\line(1,-2){30}}
\put(285,15){\line(2,1){60}} \put(300,75){\line(3,-1){45}}
\put(315,75){\line(1,-2){30}} \put(330,15){\line(1,4){15}} \put(255,2){\small
123415624785973689 $\mathbb{Z}_2$} \put(300,75){\circle*{3}} \end{picture}\]

\[\begin{picture}(365,80) \put(0,40){\small $\gamma(9)_7:$}
\multiput(29,15)(3,0){21}{.} \multiput(29,15)(0,3){21}{.}
\multiput(29,74)(3,0){21}{.} \multiput(89,15)(0,3){21}{.}
\put(30,15){\line(3,2){60}} \put(30,25){\line(4,-1){40}}
\put(30,35){\line(1,2){20}} \put(30,45){\line(1,0){60}}
\put(30,55){\line(1,-2){20}} \put(30,65){\line(4,1){40}}
\put(30,75){\line(3,-2){60}} \put(60,15){\line(1,2){30}}
\put(60,75){\line(1,-2){30}} \put(10,2){\small 123415672485968379}
\put(30,65){\circle*{3}}

\put(120,40){\small $\gamma(9)_8:$} \multiput(149,15)(3,0){25}{.}
\multiput(149,74)(3,0){25}{.} \multiput(149,15)(0,3){21}{.}
\multiput(224,15)(0,3){21}{.} \put(150,75){\line(1,-4){15}}
\put(150,60){\line(3,1){45}} \put(150,45){\line(2,-1){60}}
\put(150,30){\line(5,2){75}} \put(150,15){\line(1,2){30}}
\put(165,75){\line(2,-1){60}} \put(180,15){\line(3,1){45}}
\put(195,15){\line(1,2){30}} \put(210,75){\line(1,-4){15}} \put(135,2){\small
123415673859682479 $\mathbb{Z}_2$} \put(150,60){\circle*{3}}

\put(250,45){\small $\gamma(9)_9:$} \multiput(280,47)(2,3){11}{.}
\multiput(302,80)(3,0){13}{.} \multiput(280,47)(2,-3){11}{.}
\multiput(302,15)(3,0){13}{.} \multiput(342,15)(2,3){11}{.}
\multiput(342,80)(2,-3){11}{.} \put(296,25){\line(1,0){54}}
\put(285,40){\line(2,3){27}} \put(360,40){\line(-2,3){27}}
\qbezier(342,80)(335,47)(329,15) \qbezier(342,15)(315,37)(288,58)
\qbezier(281,47)(315,58)(350,69) \qbezier(363,49)(337,32)(310,15)
\qbezier(305,16)(300,42)(295,69) \qbezier(302,78)(330,68)(357,58)
\put(333,80){\circle*{3}} \put(270,2){\small 123451672586937849 $\mathbb{Z}_3$}
\end{picture}
\begin{picture}(320,60) \put(0,35){\small $\gamma(8)_1:$}
\multiput(29,14)(3,0){20}{.} \multiput(29,54)(3,0){21}{.}
\multiput(29,14)(0,3){14}{.} \multiput(89,14)(0,3){14}{.}
\put(30,15){\line(1,3){13}} \put(30,55){\oval(40,24)[br]}
\put(30,15){\oval(40,24)[tr]} \put(30,55){\line(1,-3){13}}
\put(60,15){\line(0,1){40}} \put(70,15){\line(2,3){20}}
\put(80,15){\line(0,1){40}} \put(70,55){\line(2,-3){20}}
\put(70,54){\circle*{3}} \put(20,2){\small 1231234567586784}

\put(120,35){\small $\gamma(8)_2:$} \multiput(149,14)(3,0){20}{.}
\multiput(149,54)(3,0){21}{.} \multiput(149,14)(0,3){14}{.}
\multiput(209,14)(0,3){14}{.} \put(150,15){\line(1,3){13}}
\put(150,15){\oval(40,24)[tr]} \put(150,55){\oval(40,24)[br]}
\put(150,55){\line(1,-3){13}} \put(180,15){\line(0,1){40}}
\put(190,15){\line(2,1){20}} \put(200,15){\line(0,1){40}}
\put(190,55){\line(2,-1){20}} \put(190,55){\circle*{3}} \put(140,2){\small
1213234567586784}

\put(240,35){\small $\gamma(8)_3:$} \multiput(269,14)(3,0){17}{.}
\multiput(269,54)(3,0){17}{.} \multiput(269,14)(0,3){14}{.}
\multiput(319,14)(0,3){14}{.} \put(270,15){\line(1,3){13}}
\put(270,15){\oval(40,24)[tr]} \put(270,55){\oval(40,24)[br]}
\put(270,55){\line(1,-3){13}} \put(320,15){\oval(40,24)[tl]}
\put(320,55){\oval(40,24)[bl]} \put(320,15){\line(-1,3){13}}
\put(320,55){\line(-1,-3){13}} \put(300,55){\circle*{3}} \put(250,2){\small
1231423456758678 $\mathbb{Z}_2$}  \end{picture}\]

\[\begin{picture}(300,60)
\put(0,35){\small $\gamma(8)_4:$} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,15){\line(1,3){13}}
\put(30,15){\oval(40,24)[tr]} \put(30,55){\oval(40,24)[br]}
\put(30,55){\line(1,-3){13}} \put(30,35){\line(1,0){50}}
\put(80,15){\oval(40,24)[tl]} \put(80,15){\line(-1,3){13}}
\put(80,55){\line(-1,-3){13}} \put(67,55){\circle*{3}} \put(15,2){\small
1234124567538678}

\put(110,35){\small $\gamma(8)_5:$} \multiput(139,14)(3,0){17}{.}
\multiput(139,55)(3,0){17}{.} \multiput(139,14)(0,3){14}{.}
\multiput(189,14)(0,3){14}{.} \put(140,15){\line(1,4){10}}
\put(140,25){\line(2,-1){20}} \put(140,45){\line(2,1){20}}
\put(140,55){\line(1,-4){10}} \put(140,35){\line(1,0){50}}
\put(170,15){\line(2,1){20}} \put(180,15){\line(0,1){40}}
\put(170,55){\line(2,-1){20}} \put(170,55){\circle*{3}} \put(125,2){\small
1213424567538678}

\put(220,35){\small $\gamma(8)_6:$} \multiput(249,14)(3,0){17}{.}
\multiput(249,55)(3,0){17}{.} \multiput(249,14)(0,3){14}{.}
\multiput(299,14)(0,3){14}{.} \put(250,15){\line(1,4){10}}
\put(250,25){\line(2,-1){20}} \put(250,45){\line(2,1){20}}
\put(250,55){\line(1,-4){10}} \put(250,35){\line(1,0){50}}
\put(280,55){\line(2,-1){20}} \put(290,55){\line(1,-4){10}}
\put(290,15){\line(1,4){10}} \put(280,55){\circle*{3}} \put(235,2){\small
1231423567548678} \end{picture}\]

\[\begin{picture}(320,70) \put(0,40){\small $\gamma(8)_7:$}
\multiput(29,14)(3,0){20}{.} \multiput(29,65)(3,0){20}{.}
\multiput(29,14)(0,3){17}{.} \multiput(89,14)(0,3){17}{.}
\put(30,15){\line(2,1){60}} \put(30,35){\line(2,3){20}}
\put(30,45){\line(2,-3){20}} \put(30,65){\line(2,-1){60}}
\put(40,15){\line(0,1){50}} \put(60,15){\line(3,1){30}}
\put(70,15){\line(2,5){20}} \put(70,65){\line(2,-5){20}}
\put(70,65){\circle*{3}} \put(25,2){\small 1234512567386478}

\put(120,40){\small $\gamma(8)_8:$}  \multiput(149,14)(3,0){17}{.}
\multiput(149,65)(3,0){17}{.} \multiput(149,14)(0,3){17}{.}
\multiput(199,14)(0,3){17}{.} \put(150,15){\line(5,3){50}}
\put(150,35){\line(2,3){20}} \put(150,45){\line(2,-3){20}}
\put(150,65){\line(5,-3){50}} \put(150,15){\line(0,1){50}}
\put(180,15){\line(2,1){20}} \put(180,65){\line(2,-1){20}}
\put(190,15){\line(0,1){50}} \put(180,65){\circle*{3}} \put(135,2){\small
1213452568386478}

\put(230,35){\small $\gamma(8)_9:$} \multiput(259,14)(3,0){20}{.}
\multiput(259,65)(3,0){20}{.} \multiput(259,14)(0,3){17}{.}
\multiput(319,14)(0,3){17}{.} \put(260,15){\line(2,1){60}}
\put(260,35){\line(2,3){20}} \put(260,45){\line(2,-3){20}}
\put(260,65){\line(2,-1){60}} \put(270,15){\line(0,1){50}}
\put(290,65){\line(3,-1){30}} \put(300,15){\line(2,5){20}}
\put(300,65){\line(2,-5){20}} \put(290,65){\circle*{3}} \put(255,2){\small
1231452367486578}
\end{picture}\]

\[\begin{picture}(320,70)
\put(0,35){\small $\gamma(8)_{10}$:} \multiput(29,14)(3,0){20}{.}
\multiput(29,65)(3,0){20}{.} \multiput(29,14)(0,3){17}{.}
\multiput(89,14)(0,3){17}{.} \put(30,15){\line(2,1){60}}
\put(30,35){\line(2,3){20}} \put(30,65){\line(2,-1){60}}
\put(40,15){\line(0,1){50}} \put(60,15){\line(3,1){30}}
\put(60,65){\line(3,-1){30}} \put(70,15){\line(2,5){20}}
\put(70,65){\line(2,-5){20}} \put(60,65){\circle*{3}} \put(25,2){\small
1231456236748578}

\put(120,35){\small $\gamma(8)_{11}$:} \multiput(149,14)(3,0){17}{.}
\multiput(149,65)(3,0){17}{.} \multiput(149,14)(0,3){17}{.}
\multiput(199,14)(0,3){17}{.} \put(150,15){\line(5,3){50}}
\put(150,25){\line(1,4){10}} \put(150,55){\line(1,-4){10}}
\put(150,65){\line(5,-3){50}} \put(170,15){\line(3,1){30}}
\put(170,65){\line(3,-1){30}} \put(180,15){\line(2,5){20}}
\put(180,65){\line(2,-5){20}} \put(170,65){\circle*{3}} \put(135,2){\small
1231456236748758}

\put(230,35){\small $\gamma(8)_{12}$:} \multiput(259,14)(3,0){20}{.}
\multiput(259,65)(3,0){20}{.} \multiput(259,14)(0,3){18}{.}
\multiput(319,14)(0,3){18}{.} \put(260,45){\line(2,-3){20}}
\put(260,15){\line(2,1){60}} \put(260,65){\line(2,-1){60}}
\put(270,15){\line(0,1){50}} \put(290,15){\line(3,1){30}}
\put(290,65){\line(3,-1){30}} \put(300,15){\line(2,5){20}}
\put(300,65){\line(2,-5){20}} \put(300,65){\circle*{3}} \put(255,2){\small
1231456236784758} \end{picture}\]

\[\begin{picture}(320,80) \put(0,40){\small $\gamma(8)_{13}$:}
\multiput(29,14)(3,0){20}{.} \multiput(29,75)(3,0){20}{.}
\multiput(29,14)(0,3){20}{.} \multiput(89,14)(0,3){20}{.}
\put(30,15){\line(3,2){60}} \put(30,35){\line(1,2){20}}
\put(30,45){\line(1,0){60}} \put(30,55){\line(1,-2){20}}
\put(30,75){\line(3,-2){60}} \put(60,15){\line(3,1){30}}
\put(70,15){\line(1,3){20}} \put(70,75){\line(1,-3){20}}
\put(70,75){\circle*{3}} \put(23,2){\small 1234561267384768}

\put(120,40){\small $\gamma(8)_{14}$:} \multiput(149,14)(3,0){17}{.}
\multiput(149,75)(3,0){17}{.} \multiput(149,14)(0,3){20}{.}
\multiput(199,14)(0,3){21}{.} \put(150,15){\line(5,4){50}}
\put(150,35){\line(1,2){20}} \put(150,45){\line(1,0){50}}
\put(150,55){\line(1,-2){20}} \put(150,75){\line(5,-4){50}}
\put(180,15){\line(2,1){20}} \put(180,75){\line(2,-1){20}}
\put(190,15){\line(0,1){60}} \put(180,75){\circle*{3}} \put(135,2){\small
1213456267384758}

\put(230,40){\small $\gamma(8)_{15}$:} \multiput(259,14)(3,0){20}{.}
\multiput(259,75)(3,0){20}{.} \multiput(259,14)(0,3){20}{.}
\multiput(319,14)(0,3){20}{.} \put(260,15){\line(3,2){60}}
\put(260,35){\line(1,2){20}} \put(260,45){\line(1,0){60}}
\put(260,55){\line(1,-2){20}} \put(260,75){\line(3,-2){60}}
\put(290,75){\line(3,-1){30}} \put(300,15){\line(1,3){20}}
\put(300,75){\line(1,-3){20}} \put(290,75){\circle*{3}} \put(255,2){\small
1231456237384768} \end{picture}\]

\[\begin{picture}(320,80) \put(0,40){\small $\gamma(8)_{16}$:}
\multiput(29,14)(3,0){20}{.} \multiput(29,75)(3,0){20}{.}
\multiput(29,14)(0,3){20}{.} \multiput(89,14)(0,3){20}{.}
\put(30,15){\line(3,2){60}} \put(30,45){\line(1,0){60}}
\put(30,35){\line(1,2){20}} \put(30,75){\line(3,-2){60}}
\put(60,15){\line(3,1){30}} \put(60,75){\line(3,-1){30}}
\put(70,15){\line(1,3){20}} \put(70,75){\line(1,-3){20}}
\put(60,75){\circle*{3}} \put(25,2){\small 1231456723748568}

\put(120,40){\small $\gamma(8)_{17}$:} \multiput(149,14)(3,0){20}{.}
\multiput(149,75)(3,0){20}{.} \multiput(149,14)(0,3){20}{.}
\multiput(209,14)(0,3){20}{.} \put(150,15){\line(3,2){60}}
\put(150,45){\line(1,0){60}} \put(150,55){\line(1,-2){20}}
\put(150,75){\line(3,-2){60}} \put(180,15){\line(3,1){30}}
\put(180,75){\line(3,-1){30}} \put(190,15){\line(1,3){20}}
\put(190,75){\line(1,-3){20}} \put(180,75){\circle*{3}} \put(145,2){\small
1231456723784586}

\put(240,30){\small $\gamma(8)_{18}$:} \multiput(269,14)(3,0){17}{.}
\multiput(269,55)(3,0){17}{.} \multiput(269,14)(0,3){14}{.}
\multiput(319,14)(0,3){14}{.} \put(270,15){\line(5,4){50}}
\put(270,25){\line(1,-1){10}} \put(270,35){\line(1,1){20}}
\put(270,45){\line(5,-2){50}} \put(280,55){\line(3,-4){30}}
\put(290,15){\line(1,4){10}} \put(300,15){\line(1,1){20}}
\put(310,55){\line(1,-1){10}} \put(310,55){\circle*{3}} \put(245,2){\small
1213453672784586 $\mathbb{Z}_2$} \end{picture}\]

\[\begin{picture}(320,80) \put(0,30){\small $\gamma(8)_{19}$:}
\multiput(29,14)(3,0){17}{.} \multiput(29,55)(3,0){17}{.}
\multiput(29,14)(0,3){14}{.} \multiput(79,14)(0,3){14}{.}
\put(30,25){\line(5,2){50}} \put(30,35){\line(1,-1){20}}
\put(30,45){\line(1,1){10}} \put(30,55){\line(5,-4){50}}
\put(40,15){\line(3,4){30}} \put(50,55){\line(1,-4){10}}
\put(60,55){\line(1,-1){20}} \put(70,15){\line(1,1){10}}
\put(60,55){\circle*{3}} \put(5,2){\small 1231454672378586 $\mathbb{Z}_2$}

\put(110,35){\small $\gamma(8)_{20}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,65)(3,0){17}{.} \multiput(139,14)(0,3){17}{.}
\multiput(189,14)(0,3){17}{.} \put(140,25){\line(5,3){50}}
\put(140,35){\line(1,-1){20}} \put(140,45){\line(1,1){20}}
\put(140,55){\line(5,-3){50}} \put(150,15){\line(3,5){30}}
\put(150,65){\line(3,-5){30}} \put(170,15){\line(1,1){20}}
\put(170,65){\line(1,-1){20}} \put(170,65){\circle*{3}} \put(115,2){\small
1231456472378568 $\mathbb{Z}_4$}

\put(220,40){\small $\gamma(8)_{21}$:} \multiput(249,14)(3,0){25}{.}
\multiput(249,74)(3,0){25}{.} \multiput(249,14)(0,3){21}{.}
\multiput(324,14)(0,3){21}{.} \put(250,15){\line(1,4){15}}
\put(250,30){\line(3,-1){45}} \put(250,45){\line(2,1){60}}
\put(250,60){\line(5,-2){75}} \put(250,75){\line(1,-2){30}}
\put(265,15){\line(2,1){60}} \put(295,75){\line(1,-2){30}}
\put(310,15){\line(1,4){15}} \put(255,2){\small 1234513674862578}
\put(295,75){\circle*{3}} \end{picture}\]

\[\begin{picture}(375,80) \put(0,40){\small $\gamma(8)_{22}$:}
\multiput(29,14)(3,0){25}{.} \multiput(29,74)(3,0){25}{.}
\multiput(29,14)(0,3){21}{.} \multiput(104,14)(0,3){21}{.}
\put(30,15){\line(1,4){15}} \put(30,30){\line(3,-1){45}}
\put(30,45){\line(2,1){60}} \put(30,60){\line(5,-2){75}}
\put(30,75){\line(1,-2){30}} \put(45,15){\line(2,1){60}}
\put(60,75){\line(3,-1){45}} \put(90,15){\line(1,4){15}}
\put(60,75){\circle*{3}} \put(30,2){\small 1231453674862578}

\put(135,40){\small $\gamma(8)_{23}$:} \multiput(164,14)(3,0){25}{.}
\multiput(164,74)(3,0){25}{.} \multiput(164,14)(0,3){21}{.}
\multiput(239,14)(0,3){21}{.} \put(165,15){\line(1,4){15}}
\put(165,30){\line(3,-1){45}} \put(165,45){\line(2,1){60}}
\put(165,60){\line(5,-2){75}} \put(165,75){\line(1,-2){30}}
\put(180,15){\line(2,1){60}} \put(195,75){\line(3,-1){45}}
\put(210,75){\line(1,-2){30}} \put(195,75){\circle*{3}} \put(165,2){\small
1231452674863578}

\put(270,35){\small $\gamma(8)_{24}$:} \multiput(299,14)(3,0){25}{.}
\multiput(299,59)(3,0){25}{.} \multiput(299,14)(0,3){15}{.}
\multiput(374,14)(0,3){15}{.} \put(300,15){\line(1,3){15}}
\put(300,30){\line(3,-1){45}} \put(300,45){\line(4,1){60}}
\put(300,60){\line(2,-3){30}} \put(315,15){\line(4,1){60}}
\put(330,60){\line(3,-1){45}} \put(345,60){\line(2,-3){30}}
\put(360,15){\line(1,3){15}} \put(330,60){\circle*{3}} \put(295,2){\small
1234152467586378 $\mathbb{Z}_2$}
\end{picture}\]

\[\begin{picture}(330,80)\put(0,40){\small $\gamma(8)_{25}$:}
\multiput(29,14)(3,0){21}{.} \multiput(29,14)(0,3){21}{.}
\multiput(29,74)(3,0){21}{.} \multiput(89,15)(0,3){21}{.}
\put(30,15){\line(3,2){60}} \put(30,25){\line(4,-1){40}}
\put(30,35){\line(1,2){20}} \put(30,45){\line(1,0){60}}
\put(30,55){\line(1,-2){20}} \put(30,75){\line(3,-2){60}}
\put(60,15){\line(1,2){30}} \put(60,75){\line(1,-2){30}}
\put(30,75){\circle*{3}} \put(20,2){\small 1234561374857286}

\put(120,40){\small $\gamma(8)_{26}$:} \multiput(149,14)(3,0){21}{.}
\multiput(149,14)(0,3){21}{.} \multiput(149,74)(3,0){21}{.}
\multiput(209,15)(0,3){21}{.} \put(150,15){\line(3,2){60}}
\put(150,25){\line(4,-1){40}} \put(150,35){\line(1,2){20}}
\put(150,45){\line(1,0){60}} \put(150,55){\line(1,-2){20}}
\put(150,65){\line(4,1){40}} \put(180,15){\line(1,2){30}}
\put(180,75){\line(1,-2){30}} \put(150,65){\circle*{3}} \put(143,2){\small
1231456374857268}

\put(240,40){\small $\gamma(8)_{27}$:} \multiput(269,14)(3,0){21}{.}
\multiput(269,74)(3,0){21}{.} \multiput(269,14)(0,3){21}{.}
\multiput(329,14)(0,3){21}{.} \put(270,15){\line(3,2){60}}
\put(270,25){\line(4,-1){40}} \put(270,35){\line(1,2){20}}
\put(270,45){\line(1,0){60}} \put(270,55){\line(1,-2){20}}
\put(270,65){\line(4,1){40}} \put(270,75){\line(3,-2){60}}
\put(300,15){\line(1,2){30}} \put(270,65){\circle*{3}} \put(263,2){\small
1231456274857368} \end{picture}\]

\[\begin{picture}(225,80) \put(0,35){\small $\gamma(8)_{28}$:}
\multiput(29,14)(3,0){21}{.} \multiput(29,64)(3,0){21}{.}
\multiput(29,14)(0,3){17}{.} \multiput(89,14)(0,3){17}{.}
\put(30,15){\line(2,1){60}} \put(30,25){\line(4,-1){40}}
\put(30,35){\line(2,3){20}} \put(30,45){\line(2,-3){20}}
\put(30,55){\line(4,1){40}} \put(30,65){\line(2,-1){60}}
\put(60,15){\line(3,5){30}} \put(60,65){\line(3,-5){30}}
\put(30,55){\circle*{3}} \put(20,2){\small 1234156247586738}

\put(120,40){\small $\gamma(8)_{29}$:} \multiput(149,15)(3,0){25}{.}
\multiput(149,74)(3,0){25}{.} \multiput(149,14)(0,3){21}{.}
\multiput(224,14)(0,3){21}{.} \put(150,75){\line(1,-4){15}}
\put(150,45){\line(2,-1){60}} \put(150,30){\line(5,2){75}}
\put(150,15){\line(1,2){30}} \put(165,75){\line(2,-1){60}}
\put(180,15){\line(3,1){45}} \put(195,15){\line(1,2){30}}
\put(210,75){\line(1,-4){15}} \put(150,2){\small 1234562748571368}
\put(150,75){\circle*{3}} \end{picture}
\begin{picture}(310,50) \put(0,25){\small $\gamma(7)_{1}$:}
\multiput(29,14)(3,0){17}{.} \multiput(29,44)(3,0){17}{.}
\multiput(29,14)(0,3){10}{.} \multiput(79,14)(0,3){11}{.}
\put(30,15){\line(1,3){10}} \put(30,25){\line(2,-1){20}}
\put(30,35){\line(2,1){20}} \put(30,45){\line(1,-3){10}}
\put(60,15){\line(0,1){30}} \put(70,15){\line(1,3){10}}
\put(70,45){\line(1,-3){10}} \put(70,45){\circle*{3}} \put(20,2){\small
12123456475673}

\put(110,25){\small $\gamma(7)_{2}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,44)(3,0){17}{.} \multiput(139,14)(0,3){10}{.}
\multiput(189,14)(0,3){11}{.} \put(140,15){\line(1,3){10}}
\put(140,25){\line(2,-1){20}} \put(140,35){\line(2,1){20}}
\put(140,45){\line(1,-3){10}} \put(170,15){\line(1,1){20}}
\put(170,45){\line(1,-1){20}} \put(180,15){\line(0,1){30}}
\put(170,45){\circle*{3}} \put(130,2){\small 12312345647567}

\put(220,25){\small $\gamma(7)_{3}$:} \multiput(249,14)(3,0){20}{.}
\multiput(249,44)(3,0){20}{.} \multiput(249,14)(0,3){10}{.}
\multiput(309,14)(0,3){11}{.} \put(250,25){\line(1,1){20}}
\put(250,35){\line(1,-1){20}} \put(260,15){\line(0,1){30}}
\put(280,15){\line(0,1){30}} \put(290,15){\line(1,1){20}}
\put(290,45){\line(1,-1){20}} \put(300,15){\line(0,1){30}}
\put(290,45){\circle*{3}} \put(240,2){\small 12312345675674 $\mathbb{Z}_2$}
\end{picture}\]

\[\begin{picture}(320,50)
\put(0,25){\small $\gamma(7)_{4}$:} \multiput(29,14)(3,0){20}{.}
\multiput(29,44)(3,0){20}{.} \multiput(29,14)(0,3){10}{.}
\multiput(89,14)(0,3){11}{.} \put(30,25){\line(2,-1){20}}
\put(30,35){\line(2,1){20}} \put(40,15){\line(0,1){30}}
\put(60,15){\line(0,1){30}} \put(70,15){\line(1,1){20}}
\put(70,45){\line(1,-1){20}} \put(80,15){\line(0,1){30}}
\put(70,45){\circle*{3}} \put(30,2){\small 12312345657674}

\put(120,25){\small $\gamma(7)_5$:} \multiput(149,14)(3,0){17}{.}
\multiput(149,44)(3,0){17}{.} \multiput(149,14)(0,3){10}{.}
\multiput(199,14)(0,3){11}{.} \put(150,15){\line(1,3){10}}
\put(150,25){\line(2,-1){20}} \put(150,35){\line(2,1){20}}
\put(150,45){\line(1,-3){10}} \put(180,15){\line(2,1){20}}
\put(180,45){\line(2,-1){20}} \put(190,15){\line(0,1){30}}
\put(180,45){\circle*{3}} \put(140,2){\small 12132345647567}

\put(230,25){\small $\gamma(7)_6$:} \multiput(259,14)(3,0){20}{.}
\multiput(259,44)(3,0){20}{.} \multiput(259,14)(0,3){10}{.}
\multiput(319,14)(0,3){11}{.} \put(260,25){\line(2,-1){20}}
\put(260,35){\line(2,1){20}} \put(270,15){\line(0,1){30}}
\put(290,15){\line(0,1){30}} \put(300,15){\line(2,1){20}}
\put(300,45){\line(2,-1){20}} \put(310,15){\line(0,1){30}}
\put(300,45){\circle*{3}} \put(250,2){\small 12132345657674 $\mathbb{Z}_2$}
\end{picture}\]

\[\begin{picture}(280,60)
\put(0,30){\small $\gamma(7)_7$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,15){\line(1,4){10}}
\put(30,25){\line(2,-1){20}} \put(30,35){\line(1,0){50}}
\put(30,45){\line(2,1){20}} \put(30,55){\line(1,-4){10}}
\put(60,15){\line(2,1){20}} \put(70,15){\line(0,1){40}}
\put(70,55){\circle*{3}} \put(20,2){\small 12313456427567}

\put(110,30){\small $\gamma(7)_8$:} \multiput(139,14)(3,0){14}{.}
\multiput(139,54)(3,0){14}{.} \multiput(139,14)(0,3){14}{.}
\multiput(179,14)(0,3){14}{.} \put(140,15){\line(1,4){10}}
\put(140,25){\line(2,-1){20}} \put(140,35){\line(1,0){40}}
\put(140,45){\line(2,1){20}} \put(140,55){\line(1,-4){10}}
\put(170,15){\line(1,4){10}} \put(170,55){\line(1,-4){10}}
\put(170,55){\circle*{3}} \put(120,2){\small 12312456437567}

\put(210,25){\small $\gamma(7)_9$:} \multiput(239,14)(3,0){14}{.}
\multiput(239,44)(3,0){14}{.} \multiput(239,14)(0,3){10}{.}
\multiput(279,14)(0,3){11}{.} \put(240,15){\line(1,3){10}}
\put(240,25){\line(4,1){40}} \put(240,35){\line(2,1){20}}
\put(240,45){\line(1,-3){10}} \put(260,15){\line(2,1){20}}
\put(270,15){\line(1,3){10}} \put(270,45){\line(1,-3){10}}
\put(270,45){\circle*{3}} \put(210,2){\small 12341245637567 $\mathbb{Z}_2$}
\end{picture}\]

\[\begin{picture}(300,60)
\put(0,30){\small $\gamma(7)_{10}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,25){\line(2,-1){20}}
\put(30,35){\line(1,0){50}} \put(30,45){\line(2,1){20}}
\put(40,15){\line(0,1){40}} \put(60,15){\line(2,1){20}}
\put(70,15){\line(1,4){10}} \put(70,55){\line(1,-4){10}}
\put(70,55){\circle*{3}} \put(20,2){\small 12341245653767}

\put(110,25){\small $\gamma(7)_{11}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,44)(3,0){17}{.} \multiput(139,14)(0,3){10}{.}
\multiput(189,14)(0,3){11}{.} \put(140,25){\line(2,-1){20}}
\put(140,15){\line(1,3){10}} \put(140,35){\line(1,0){50}}
\put(140,45){\line(1,-3){10}} \put(170,15){\line(2,1){20}}
\put(180,15){\line(1,3){10}} \put(180,45){\line(1,-3){10}}
\put(180,45){\circle*{3}} \put(130,2){\small 12341245675367}

\put(220,30){\small $\gamma(7)_{12}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,54)(3,0){17}{.} \multiput(249,14)(0,3){14}{.}
\multiput(299,14)(0,3){14}{.} \put(250,15){\line(1,4){10}}
\put(250,25){\line(2,-1){20}} \put(250,35){\line(1,0){50}}
\put(250,45){\line(2,1){20}} \put(250,55){\line(1,-4){10}}
\put(280,55){\line(2,-1){20}} \put(290,15){\line(0,1){40}}
\put(280,55){\circle*{3}} \put(240,2){\small 12132456437567}
\end{picture}\]

\[\begin{picture}(300,60) \put(0,30){\small $\gamma(7)_{13}$:}
\multiput(29,14)(3,0){17}{.} \multiput(29,54)(3,0){17}{.}
\multiput(29,14)(0,3){14}{.} \multiput(79,14)(0,3){14}{.}
\put(30,25){\line(2,-1){20}} \put(30,35){\line(1,0){50}}
\put(30,45){\line(2,1){20}} \put(40,15){\line(0,1){40}}
\put(60,15){\line(2,1){20}} \put(60,55){\line(2,-1){20}}
\put(70,15){\line(0,1){40}} \put(60,55){\circle*{3}} \put(10,2){\small
12134245653767 $\mathbb{Z}_2$}

\put(110,30){\small $\gamma(7)_{14}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,54)(3,0){17}{.} \multiput(139,14)(0,3){14}{.}
\multiput(189,14)(0,3){14}{.} \put(140,15){\line(1,4){10}}
\put(140,25){\line(2,-1){20}} \put(140,35){\line(1,0){50}}
\put(140,55){\line(1,-4){10}} \put(170,15){\line(2,1){20}}
\put(170,55){\line(2,-1){20}} \put(180,15){\line(0,1){40}}
\put(170,55){\circle*{3}} \put(130,2){\small 12134245675367}

\put(220,30){\small $\gamma(7)_{15}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,54)(3,0){17}{.} \multiput(249,14)(0,3){14}{.}
\multiput(299,14)(0,3){14}{.} \put(250,15){\line(1,4){10}}
\put(250,25){\line(2,-1){20}} \put(250,35){\line(1,0){50}}
\put(250,55){\line(1,-4){10}} \put(280,55){\line(2,-1){20}}
\put(290,15){\line(1,4){10}} \put(290,55){\line(1,-4){10}}
\put(280,55){\circle*{3}} \put(230,2){\small 12314235675467 $\mathbb{Z}_2$}
\end{picture}\]

\[\begin{picture}(300,60)
\put(0,30){\small $\gamma(7)_{16}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,15){\line(5,3){50}}
\put(30,25){\line(2,3){20}} \put(30,45){\line(2,-3){20}}
\put(30,55){\line(5,-2){50}} \put(40,15){\line(0,1){40}}
\put(60,15){\line(2,1){20}} \put(70,15){\line(0,1){40}}
\put(70,55){\circle*{3}} \put(20,2){\small 12341456275367}

\put(110,25){\small $\gamma(7)_{17}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,44)(3,0){17}{.} \multiput(139,14)(0,3){10}{.}
\multiput(189,14)(0,3){11}{.} \put(140,15){\line(5,2){50}}
\put(140,25){\line(1,1){20}} \put(140,35){\line(1,-1){20}}
\put(140,45){\line(5,-2){50}} \put(150,15){\line(0,1){30}}
\put(170,15){\line(2,3){20}} \put(170,45){\line(2,-3){20}}
\put(170,45){\circle*{3}} \put(130,2){\small 12341256375467}

\put(220,30){\small $\gamma(7)_{18}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,54)(3,0){17}{.} \multiput(249,14)(0,3){14}{.}
\multiput(299,14)(0,3){14}{.} \put(250,15){\line(5,3){50}}
\put(250,35){\line(1,1){20}} \put(250,55){\line(5,-2){50}}
\put(260,15){\line(0,1){40}} \put(270,15){\line(3,1){30}}
\put(280,55){\line(1,-2){20}} \put(280,15){\line(1,2){20}}
\put(280,55){\circle*{3}} \put(240,2){\small 12345125637467}
\end{picture}\]

\[\begin{picture}(320,60)
\put(0,30){\small $\gamma(7)_{19}$:} \multiput(29,14)(3,0){20}{.}
\multiput(29,54)(3,0){20}{.} \multiput(29,14)(0,3){14}{.}
\multiput(89,14)(0,3){14}{.} \put(30,15){\line(2,1){60}}
\put(30,25){\line(2,3){20}} \put(30,45){\line(2,-3){20}}
\put(30,55){\line(3,-1){60}} \put(60,15){\line(3,1){30}}
\put(70,15){\line(1,2){20}} \put(70,55){\line(1,-2){20}}
\put(70,55){\circle*{3}} \put(30,2){\small 12345125637647}

\put(120,30){\small $\gamma(7)_{20}$:} \multiput(149,14)(3,0){20}{.}
\multiput(149,54)(3,0){20}{.} \multiput(149,14)(0,3){14}{.}
\multiput(209,14)(0,3){14}{.} \put(150,15){\line(2,1){60}}
\put(150,35){\line(1,-1){20}} \put(150,55){\line(3,-1){60}}
\put(160,15){\line(0,1){40}} \put(180,15){\line(3,1){30}}
\put(190,15){\line(1,2){20}} \put(190,55){\line(1,-2){20}}
\put(190,55){\circle*{3}} \put(150,2){\small 12345125673647}

\put(240,30){\small $\gamma(7)_{21}$:} \multiput(269,14)(3,0){17}{.}
\multiput(269,54)(3,0){17}{.} \multiput(269,14)(0,3){14}{.}
\multiput(319,14)(0,3){14}{.} \put(270,15){\line(5,2){50}}
\put(270,25){\line(2,3){20}} \put(270,45){\line(2,-3){20}}
\put(270,55){\line(5,-3){50}} \put(280,15){\line(0,1){40}}
\put(300,55){\line(2,-1){20}} \put(310,15){\line(0,1){40}}
\put(300,55){\circle*{3}} \put(260,2){\small 12134256375467}
\end{picture}\]

\[\begin{picture}(300,70)
\put(0,35){\small $\gamma(7)_{22}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,64)(3,0){17}{.} \multiput(29,14)(0,3){17}{.}
\multiput(79,14)(0,3){17}{.} \put(30,15){\line(5,3){50}}
\put(30,45){\line(1,1){20}} \put(30,65){\line(5,-3){50}}
\put(40,15){\line(0,1){50}} \put(60,15){\line(2,1){20}}
\put(60,65){\line(2,-1){20}} \put(70,15){\line(0,1){50}}
\put(60,65){\circle*{3}} \put(20,2){\small 12134525637467}

\put(110,35){\small $\gamma(7)_{23}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,64)(3,0){17}{.} \multiput(139,14)(0,3){17}{.}
\multiput(189,14)(0,3){17}{.} \put(140,15){\line(5,3){50}}
\put(140,25){\line(1,2){20}} \put(140,65){\line(5,-3){50}}
\put(140,55){\line(1,-2){20}} \put(170,15){\line(2,1){20}}
\put(170,65){\line(2,-1){20}} \put(180,15){\line(0,1){50}}
\put(170,65){\circle*{3}} \put(130,2){\small 12134525637647}

\put(220,35){\small $\gamma(7)_{24}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,64)(3,0){17}{.} \multiput(249,14)(0,3){17}{.}
\multiput(299,14)(0,3){17}{.} \put(250,15){\line(5,3){50}}
\put(250,35){\line(1,-1){20}} \put(250,65){\line(5,-3){50}}
\put(260,15){\line(0,1){50}} \put(280,15){\line(2,1){20}}
\put(280,65){\line(2,-1){20}} \put(290,15){\line(0,1){50}}
\put(280,65){\circle*{3}} \put(240,2){\small 12134525673647}
\end{picture}\]

\[\begin{picture}(330,70) \put(0,30){\small $\gamma(7)_{25}$:}
\multiput(29,14)(3,0){20}{.} \multiput(29,54)(3,0){20}{.}
\multiput(29,14)(0,3){14}{.} \multiput(89,14)(0,3){14}{.}
\put(30,15){\line(3,1){60}} \put(30,35){\line(1,1){20}}
\put(30,55){\line(2,-1){60}} \put(40,15){\line(0,1){40}}
\put(60,55){\line(3,-1){30}} \put(70,15){\line(1,2){20}}
\put(70,55){\line(1,-2){20}} \put(60,55){\circle*{3}} \put(30,2){\small
12314523647567}

\put(120,30){\small $\gamma(7)_{26}$:} \multiput(149,14)(3,0){20}{.}
\multiput(149,54)(3,0){20}{.} \multiput(149,14)(0,3){14}{.}
\multiput(209,14)(0,3){14}{.} \put(150,15){\line(3,1){60}}
\put(150,25){\line(2,3){20}} \put(150,55){\line(2,-1){60}}
\put(150,45){\line(2,-3){20}} \put(180,55){\line(3,-1){30}}
\put(190,15){\line(1,2){20}} \put(190,55){\line(1,-2){20}}
\put(180,55){\circle*{3}} \put(150,2){\small 12314523647657}

\put(240,30){\small $\gamma(7)_{27}$:} \multiput(269,14)(3,0){20}{.}
\multiput(269,54)(3,0){20}{.} \multiput(269,14)(0,3){14}{.}
\multiput(329,14)(0,3){14}{.} \put(270,15){\line(3,1){60}}
\put(270,35){\line(1,-1){20}} \put(270,55){\line(2,-1){60}}
\put(280,15){\line(0,1){40}} \put(300,55){\line(3,-1){30}}
\put(310,15){\line(1,2){20}} \put(310,55){\line(1,-2){20}}
\put(300,55){\circle*{3}} \put(270,2){\small 12314523674657}
\end{picture}\]

\[\begin{picture}(300,70)
\put(0,35){\small $\gamma(7)_{28}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,64)(3,0){17}{.} \multiput(29,14)(0,3){17}{.}
\multiput(79,14)(0,3){17}{.} \put(30,15){\line(5,3){50}}
\put(30,35){\line(1,-2){10}} \put(30,65){\line(5,-3){50}}
\put(50,15){\line(3,1){30}} \put(50,65){\line(3,-1){30}}
\put(60,15){\line(2,5){20}} \put(60,65){\line(2,-5){20}}
\put(50,65){\circle*{3}} \put(20,2){\small 12314562364757}

\put(110,35){\small $\gamma(7)_{29}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,64)(3,0){17}{.} \multiput(139,14)(0,3){17}{.}
\multiput(189,14)(0,3){17}{.} \put(140,15){\line(5,3){50}}
\put(140,65){\line(5,-3){50}} \put(150,15){\line(0,1){50}}
\put(160,15){\line(3,1){30}} \put(160,65){\line(3,-1){30}}
\put(170,15){\line(2,5){20}} \put(170,65){\line(2,-5){20}}
\put(160,65){\circle*{3}} \put(130,2){\small 12314562367457}

\put(220,35){\small $\gamma(7)_{30}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,64)(3,0){17}{.} \multiput(249,14)(0,3){17}{.}
\multiput(299,14)(0,3){17}{.} \put(250,15){\line(5,3){50}}
\put(250,65){\line(5,-3){50}} \put(250,35){\line(1,-2){10}}
\put(270,15){\line(3,1){30}} \put(270,65){\line(3,-1){30}}
\put(280,15){\line(2,5){20}} \put(280,65){\line(2,-5){20}}
\put(270,65){\circle*{3}} \put(240,2){\small 12314562367475}
\end{picture}\]

\[\begin{picture}(320,70)
\put(0,35){\small $\gamma(7)_{31}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,64)(3,0){17}{.} \multiput(29,14)(0,3){17}{.}
\multiput(79,14)(0,3){18}{.} \put(30,15){\line(5,4){50}}
\put(30,25){\line(1,2){20}} \put(30,45){\line(1,0){50}}
\put(30,55){\line(1,-2){20}} \put(30,65){\line(5,-3){50}}
\put(60,15){\line(2,1){20}} \put(70,15){\line(0,1){50}}
\put(70,65){\circle*{3}} \put(20,2){\small 12345156273647}

\put(110,30){\small $\gamma(7)_{32}$:} \multiput(139,14)(3,0){20}{.}
\multiput(139,54)(3,0){20}{.} \multiput(139,14)(0,3){14}{.}
\multiput(199,14)(0,3){14}{.} \put(140,15){\line(2,1){60}}
\put(140,25){\line(2,3){20}} \put(140,35){\line(1,0){60}}
\put(140,45){\line(2,-3){20}} \put(140,55){\line(2,-1){60}}
\put(170,15){\line(1,2){20}} \put(170,55){\line(1,-2){20}}
\put(170,55){\circle*{3}} \put(140,2){\small 12345126374657}

\put(230,35){\small $\gamma(7)_{33}$:} \multiput(259,14)(3,0){20}{.}
\multiput(259,64)(3,0){20}{.} \multiput(259,14)(0,3){17}{.}
\multiput(319,14)(0,3){17}{.} \put(260,15){\line(3,2){60}}
\put(260,35){\line(2,3){20}} \put(260,45){\line(1,0){60}}
\put(260,65){\line(2,-1){60}} \put(280,15){\line(4,1){40}}
\put(290,15){\line(2,5){20}} \put(290,65){\line(2,-5){20}}
\put(290,65){\circle*{3}} \put(260,2){\small 12345612637457}
\end{picture}\]

\[\begin{picture}(310,80)
\put(0,35){\small $\gamma(7)_{34}$:} \multiput(29,14)(3,0){20}{.}
\multiput(29,64)(3,0){20}{.} \multiput(29,14)(0,3){17}{.}
\multiput(89,14)(0,3){17}{.} \put(30,15){\line(3,2){60}}
\put(30,45){\line(1,-3){10}} \put(30,35){\line(6,1){60}}
\put(30,65){\line(2,-1){60}} \put(50,15){\line(4,1){40}}
\put(60,15){\line(2,5){20}} \put(60,65){\line(2,-5){20}}
\put(60,65){\circle*{3}} \put(30,2){\small 12345612673475}

\put(120,35){\small $\gamma(7)_{35}$:} \multiput(149,14)(3,0){17}{.}
\multiput(149,64)(3,0){17}{.} \multiput(149,14)(0,3){17}{.}
\multiput(199,14)(0,3){17}{.} \put(150,15){\line(5,3){50}}
\put(150,25){\line(1,2){20}} \qbezier(150,40)(175,37)(200,35)
\put(150,55){\line(1,-2){20}} \put(150,65){\line(5,-4){50}}
\put(180,65){\line(2,-1){20}} \put(190,15){\line(0,1){50}}
\put(180,65){\circle*{3}} \put(140,2){\small 12134526374657}

\put(230,40){\small $\gamma(7)_{36}$:} \multiput(259,14)(3,0){17}{.}
\multiput(259,74)(3,0){17}{.} \multiput(259,14)(0,3){20}{.}
\multiput(309,14)(0,3){21}{.} \put(260,15){\line(5,4){50}}
\put(260,45){\line(1,0){50}} \put(260,75){\line(5,-4){50}}
\put(260,35){\line(1,2){20}} \put(290,15){\line(2,1){20}}
\put(290,75){\line(2,-1){20}} \put(300,15){\line(0,1){60}}
\put(290,75){\circle*{3}} \put(250,2){\small 12134562637457}
\end{picture}\]

\[\begin{picture}(290,80) \put(0,40){\small $\gamma(7)_{37}$:}
\multiput(29,14)(3,0){17}{.} \multiput(29,74)(3,0){17}{.}
\multiput(29,14)(0,3){20}{.} \multiput(79,14)(0,3){21}{.}
\put(30,15){\line(5,4){50}} \put(30,45){\line(1,0){50}}
\put(30,75){\line(5,-4){50}} \put(30,55){\line(1,-2){20}}
\put(60,15){\line(2,1){20}} \put(60,75){\line(2,-1){20}}
\put(70,15){\line(0,1){60}} \put(60,75){\circle*{3}} \put(20,2){\small
12134562673475}

\put(110,35){\small $\gamma(7)_{38}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,64)(3,0){17}{.} \multiput(139,14)(0,3){17}{.}
\multiput(189,14)(0,3){17}{.} \put(140,25){\line(5,3){50}}
\put(140,35){\line(1,-1){20}} \put(140,45){\line(5,-1){50}}
\put(140,65){\line(1,-1){50}} \put(150,15){\line(3,5){30}}
\put(160,65){\line(1,-5){10}} \put(170,65){\line(1,-1){20}}
\put(170,65){\circle*{3}} \put(120,2){\small 12314567237456 $\mathbb{Z}_2$}

\put(220,30){\small $\gamma(7)_{39}$:} \multiput(249,14)(3,0){14}{.}
\multiput(249,54)(3,0){14}{.} \multiput(249,14)(0,3){14}{.}
\multiput(289,14)(0,3){14}{.} \put(250,15){\line(1,1){40}}
\put(250,25){\line(1,-1){10}} \put(250,45){\line(1,1){10}}
\put(250,55){\line(1,-1){40}} \put(270,15){\line(0,1){40}}
\put(280,15){\line(1,1){10}} \put(280,55){\line(1,-1){10}}
\put(280,55){\circle*{3}} \put(220,2){12134356267475 $\mathbb{Z}_2$}
\end{picture}\]

\[\begin{picture}(290,70)
\put(0,30){\small $\gamma(7)_{40}$:} \multiput(29,14)(3,0){14}{.}
\multiput(29,54)(3,0){14}{.} \multiput(29,14)(0,3){14}{.}
\multiput(69,14)(0,3){14}{.} \put(30,15){\line(1,1){40}}
\put(30,25){\line(1,-1){10}} \put(30,35){\line(1,1){20}}
\put(30,45){\line(2,-1){40}} \put(40,55){\line(1,-2){20}}
\put(50,15){\line(1,1){20}} \put(60,55){\line(1,-1){10}}
\put(60,55){\circle*{3}} \put(0,2){12134536267457 $\mathbb{Z}_2$}

\put(100,35){\small $\gamma(7)_{41}$:} \multiput(129,14)(3,0){20}{.}
\multiput(129,64)(3,0){20}{.} \multiput(129,14)(0,3){17}{.}
\multiput(189,14)(0,3){17}{.} \put(130,15){\line(3,2){60}}
\put(130,25){\line(1,2){20}} \put(130,35){\line(2,-1){40}}
\put(130,45){\line(2,1){40}} \put(130,55){\line(2,-1){60}}
\put(140,65){\line(1,-5){10}} \put(180,15){\line(0,1){50}}
\put(170,65){\circle*{3}} \put(130,2){\small 12342563751467}

\put(220,30){\small $\gamma(7)_{42}$:} \multiput(249,14)(3,0){14}{.}
\multiput(249,54)(3,0){14}{.} \multiput(249,14)(0,3){14}{.}
\multiput(289,14)(0,3){14}{.} \put(250,15){\line(2,1){40}}
\put(250,25){\line(2,3){20}} \put(250,35){\line(1,-1){20}}
\put(250,45){\line(1,0){40}} \put(250,55){\line(1,-1){40}}
\put(260,15){\line(0,1){40}} \put(280,15){\line(0,1){40}}
\put(280,55){\circle*{3}} \put(230,2){\small 12341563752467}
\end{picture}\]

\[\begin{picture}(300,70)
\put(0,35){\small $\gamma(7)_{43}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,64)(3,0){17}{.} \multiput(29,14)(0,3){17}{.}
\multiput(79,14)(0,3){17}{.} \put(30,25){\line(1,0){50}}
\put(30,35){\line(2,3){20}} \put(30,45){\line(2,-3){20}}
\put(30,55){\line(1,0){50}} \put(40,15){\line(0,1){50}}
\put(60,15){\line(1,1){20}} \put(70,15){\line(0,1){50}}
\put(70,65){\circle*{3}} \put(20,2){\small 12341356475267}

\put(110,30){\small $\gamma(7)_{44}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,54)(3,0){17}{.} \multiput(139,14)(0,3){14}{.}
\multiput(189,14)(0,3){14}{.} \put(140,25){\line(1,1){30}}
\put(140,35){\line(1,0){50}} \put(140,45){\line(1,-1){30}}
\put(150,15){\line(0,1){40}} \put(160,15){\line(1,1){30}}
\put(160,55){\line(1,-1){30}} \put(180,15){\line(0,1){40}}
\put(160,55){\circle*{3}} \put(120,2){\small 12345136472567 $\mathbb{Z}_2$}

\put(220,30){\small $\gamma(7)_{45}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,54)(3,0){17}{.} \multiput(249,14)(0,3){14}{.}
\multiput(299,14)(0,3){14}{.} \put(250,30){\line(2,-1){30}}
\put(250,35){\line(3,2){30}} \put(250,45){\line(5,-1){50}}
\put(260,15){\line(0,1){40}} \put(270,15){\line(1,1){30}}
\put(270,55){\line(1,-1){30}} \put(290,15){\line(0,1){40}}
\put(270,55){\circle*{3}} \put(240,2){\small 12345136476256}
\end{picture}\]

\[\begin{picture}(280,70)
\put(0,35){\small $\gamma(7)_{46}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,64)(3,0){17}{.} \multiput(29,14)(0,3){17}{.}
\multiput(79,14)(0,3){17}{.} \put(30,25){\line(1,0){50}}
\put(30,35){\line(2,3){20}} \put(30,45){\line(2,-3){20}}
\put(30,55){\line(1,0){50}} \put(40,15){\line(0,1){50}}
\put(60,15){\line(2,3){20}} \put(60,65){\line(2,-3){20}}
\put(60,65){\circle*{3}} \put(20,2){\small 12314356475267}

\put(110,30){\small $\gamma(7)_{47}$:} \multiput(139,14)(3,0){14}{.}
\multiput(139,54)(3,0){14}{.} \multiput(139,14)(0,3){14}{.}
\multiput(179,14)(0,3){14}{.} \put(140,25){\line(1,3){10}}
\put(140,35){\line(1,-1){20}} \put(140,40){\line(2,1){30}}
\put(140,55){\line(1,-1){40}} \put(150,15){\line(2,1){30}}
\put(160,55){\line(1,-1){20}} \put(170,15){\line(1,3){10}}
\put(160,55){\circle*{3}} \put(110,2){\small 12314536476257 $\mathbb{Z}_2$}

\put(210,30){\small $\gamma(7)_{48}$:} \multiput(239,14)(3,0){14}{.}
\multiput(239,54)(3,0){14}{.} \multiput(239,14)(0,3){14}{.}
\multiput(279,14)(0,3){14}{.} \put(240,25){\line(1,0){40}}
\put(240,35){\line(1,-1){20}} \put(240,40){\line(2,1){30}}
\put(240,55){\line(1,-1){40}} \put(250,15){\line(0,1){40}}
\put(260,55){\line(1,-1){20}} \put(270,15){\line(1,3){10}}
\put(260,55){\circle*{3}} \put(220,2){\small 12314536746257}
\end{picture}\]

\[\begin{picture}(290,70) \put(0,30){\small $\gamma(7)_{49}$:}
\multiput(29,14)(3,0){17}{.} \multiput(29,54)(3,0){17}{.}
\multiput(29,14)(0,3){14}{.} \multiput(79,14)(0,3){14}{.}
\qbezier(30,30)(55,22)(80,15) \put(30,35){\line(5,2){50}}
\put(30,55){\line(3,-4){30}} \put(40,15){\line(0,1){40}}
\put(50,15){\line(3,2){30}} \put(50,55){\line(3,-1){30}}
\put(65,55){\line(1,-2){15}} \put(50,55){\circle*{3}} \put(20,2){\small
12314256475367}

\put(110,30){\small $\gamma(7)_{50}$:} \multiput(139,14)(3,0){14}{.}
\multiput(139,54)(3,0){14}{.} \multiput(139,14)(0,3){14}{.}
\multiput(179,14)(0,3){14}{.} \put(140,25){\line(1,0){40}}
\put(140,35){\line(1,-1){20}} \put(140,45){\line(1,0){40}}
\put(140,55){\line(1,-1){40}} \put(150,15){\line(0,1){40}}
\put(160,55){\line(1,-1){20}} \put(170,15){\line(0,1){40}}
\put(160,55){\circle*{3}} \put(110,2){\small 12314526746357 $\mathbb{Z}_2$}

\put(210,35){\small $\gamma(7)_{51}$:} \multiput(239,14)(3,0){17}{.}
\multiput(239,64)(3,0){17}{.} \multiput(239,14)(0,3){17}{.}
\multiput(289,14)(0,3){17}{.} \qbezier(240,15)(265,27)(290,40)
\put(240,35){\line(3,-2){30}} \put(240,45){\line(1,1){20}}
\qbezier(240,55)(265,41)(290,27) \put(250,15){\line(0,1){50}}
\qbezier(260,15)(275,34)(290,53) \put(275,15){\line(0,1){50}}
\put(260,65){\circle*{3}} \put(230,2){\small 12345263746157}
\end{picture}\]

\[\begin{picture}(80,70)
\put(0,35){\small $\gamma(7)_{52}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,64)(3,0){17}{.} \multiput(29,14)(0,3){17}{.}
\multiput(79,14)(0,3){17}{.} \put(30,25){\line(1,0){50}}
\put(30,35){\line(2,3){20}} \put(30,45){\line(2,-3){20}}
\put(30,55){\line(1,0){50}} \put(40,15){\line(4,5){40}}
\put(60,65){\line(1,-1){20}} \put(70,15){\line(0,1){50}}
\put(30,55){\circle*{3}} \put(20,2){\small 12345136475627}
\end{picture}
\begin{picture}(330,60) \put(0,30){\small $\gamma(6)_{1}$:}
\multiput(29,14)(3,0){20}{.} \multiput(29,54)(3,0){20}{.}
\multiput(29,14)(0,3){14}{.} \multiput(89,14)(0,3){14}{.}
\put(30,15){\line(1,2){20}} \put(30,30){\line(2,-1){30}}
\put(30,40){\line(2,1){30}} \put(30,55){\line(1,-2){20}}
\put(70,15){\line(1,2){20}} \put(70,55){\line(1,-2){20}}
\put(70,55){\circle*{3}} \put(35,2){\small 121234536456}

\put(120,30){\small $\gamma(6)_{2}$:} \multiput(149,14)(3,0){20}{.}
\multiput(149,54)(3,0){20}{.} \multiput(149,14)(0,3){14}{.}
\multiput(209,14)(0,3){14}{.} \put(150,25){\line(2,3){20}}
\put(150,45){\line(2,-3){20}} \put(160,15){\line(0,1){40}}
\put(180,15){\line(0,1){40}} \put(190,15){\line(1,2){20}}
\put(190,55){\line(1,-2){20}} \put(190,55){\circle*{3}} \put(155,2){\small
121234564563}

\put(240,30){\small $\gamma(6)_{3}$:} \multiput(269,14)(3,0){20}{.}
\multiput(269,54)(3,0){20}{.} \multiput(269,14)(0,3){14}{.}
\multiput(329,14)(0,3){14}{.} \put(270,30){\line(4,-3){20}}
\put(270,40){\line(4,3){20}} \put(280,15){\line(0,1){40}}
\put(300,15){\line(0,1){40}} \put(310,15){\line(1,2){20}}
\put(310,55){\line(1,-2){20}} \put(310,55){\circle*{3}} \put(275,2){\small
121234546563} \end{picture}\]

\[\begin{picture}(300,60)
\put(0,30){\small $\gamma(6)_{4}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,25){\line(2,3){20}}
\put(30,45){\line(2,-3){20}} \put(40,15){\line(0,1){40}}
\put(60,15){\line(2,3){20}} \put(60,55){\line(2,-3){20}}
\put(70,15){\line(0,1){40}} \put(60,55){\circle*{3}} \put(15,2){\small
123123456456 $\mathbb{Z}_2$}

\put(110,30){\small $\gamma(6)_{5}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,54)(3,0){17}{.} \multiput(139,14)(0,3){14}{.}
\multiput(189,14)(0,3){14}{.} \put(140,30){\line(4,-3){20}}
\put(140,40){\line(4,3){20}} \put(150,15){\line(0,1){40}}
\put(170,15){\line(2,3){20}} \put(170,55){\line(2,-3){20}}
\put(180,15){\line(0,1){40}} \put(170,55){\circle*{3}} \put(135,2){\small
123123454656}

\put(220,30){\small $\gamma(6)_{6}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,54)(3,0){17}{.} \multiput(249,14)(0,3){14}{.}
\multiput(299,14)(0,3){14}{.} \put(250,30){\line(4,-3){20}}
\put(250,40){\line(4,3){20}} \put(260,15){\line(0,1){40}}
\put(280,15){\line(4,3){20}} \put(280,55){\line(4,-3){20}}
\put(290,15){\line(0,1){40}} \put(280,55){\circle*{3}} \put(235,2){\small
121323454656 $\mathbb{Z}_2$} \end{picture}\]

\[\begin{picture}(290,60)
\put(0,30){\small $\gamma(6)_{7}$:} \multiput(29,14)(3,0){14}{.}
\multiput(29,54)(3,0){14}{.} \multiput(29,14)(0,3){14}{.}
\multiput(69,14)(0,3){14}{.} \put(30,15){\line(1,1){40}}
\put(30,35){\line(1,1){20}} \put(30,45){\line(2,-1){40}}
\put(40,55){\line(1,-2){20}} \put(50,15){\line(1,1){20}}
\put(60,55){\line(1,-1){10}} \put(60,55){\circle*{3}} \put(15,2){\small
121345326456}

\put(100,30){\small $\gamma(6)_{8}$:} \multiput(129,14)(3,0){17}{.}
\multiput(129,54)(3,0){17}{.} \multiput(129,14)(0,3){14}{.}
\multiput(179,14)(0,3){14}{.} \put(130,15){\line(1,2){20}}
\put(130,35){\line(1,0){50}} \put(130,55){\line(1,-2){20}}
\put(130,55){\oval(60,20)[br]} \put(180,15){\oval(40,20)[tl]}
\put(170,15){\line(0,1){40}} \put(170,55){\circle*{3}} \put(125,2){\small
123134526456}

\put(210,30){\small $\gamma(6)_{9}$:} \multiput(239,14)(3,0){17}{.}
\multiput(239,54)(3,0){17}{.} \multiput(239,14)(0,3){14}{.}
\multiput(289,14)(0,3){14}{.} \put(240,15){\oval(40,20)[tr]}
\put(240,35){\line(1,0){50}} \put(240,55){\oval(40,20)[br]}
\put(250,15){\line(0,1){40}} \put(280,15){\line(0,1){40}}
\put(290,15){\oval(40,20)[tl]} \put(280,55){\circle*{3}} \put(235,2){\small
123134542656} \end{picture}\]

\[\begin{picture}(320,60)
\put(0,25){\small $\gamma(6)_{10}$:} \multiput(29,14)(3,0){20}{.}
\multiput(29,44)(3,0){20}{.} \multiput(29,14)(0,3){10}{.}
\multiput(89,14)(0,3){10}{.} \put(30,15){\line(2,3){20}}
\put(30,15){\oval(60,20)[tr]} \put(30,35){\line(1,0){60}}
\put(30,45){\line(2,-3){20}} \put(80,15){\line(0,1){30}}
\put(90,15){\oval(40,20)[tl]} \put(80,45){\circle*{3}} \put(35,2){\small
123134564256}

\put(120,30){\small $\gamma(6)_{11}$:} \multiput(149,14)(3,0){20}{.}
\multiput(149,54)(3,0){20}{.} \multiput(149,14)(0,3){14}{.}
\multiput(209,14)(0,3){14}{.} \put(150,15){\line(1,2){20}}
\put(150,35){\line(1,0){60}} \put(150,55){\oval(60,20)[br]}
\put(150,55){\line(1,-2){20}} \put(190,15){\line(1,2){20}}
\put(190,55){\line(1,-2){20}} \put(190,55){\circle*{3}} \put(155,2){\small
123124536456}

\put(240,30){\small $\gamma(6)_{12}$:} \multiput(269,14)(3,0){17}{.}
\multiput(269,54)(3,0){17}{.} \multiput(269,14)(0,3){14}{.}
\multiput(319,14)(0,3){14}{.} \put(270,15){\oval(40,20)[tr]}
\put(270,55){\oval(40,20)[br]} \put(270,35){\line(1,0){50}}
\put(280,15){\line(0,1){40}} \put(300,15){\line(1,2){20}}
\put(300,55){\line(1,-2){20}} \put(300,55){\circle*{3}} \put(265,2){\small
123124543656} \end{picture}\]

\[\begin{picture}(320,60) \put(0,30){\small $\gamma(6)_{13}$:}
\multiput(29,14)(3,0){20}{.} \multiput(29,54)(3,0){20}{.}
\multiput(29,14)(0,3){14}{.} \multiput(89,14)(0,3){14}{.}
\put(30,15){\oval(60,20)[tr]} \put(30,15){\line(1,2){20}}
\put(30,55){\line(1,-2){20}} \put(30,35){\line(1,0){60}}
\put(70,15){\line(1,2){20}} \put(70,55){\line(1,-2){20}}
\put(70,55){\circle*{3}} \put(35,2){\small 123124564356}

\put(120,30){\small $\gamma(6)_{14}$:} \multiput(149,14)(3,0){20}{.}
\multiput(149,54)(3,0){20}{.} \multiput(149,14)(0,3){14}{.}
\multiput(209,14)(0,3){14}{.} \put(150,15){\oval(40,20)[tr]}
\put(160,15){\line(0,1){40}} \put(150,35){\line(1,0){60}}
\put(210,15){\oval(60,20)[tl]} \put(190,15){\line(1,2){20}}
\put(190,55){\line(1,-2){20}} \put(190,55){\circle*{3}} \put(155,2){\small
123412456536}

\put(240,30){\small $\gamma(6)_{15}$:} \multiput(269,14)(3,0){17}{.}
\multiput(269,54)(3,0){17}{.} \multiput(269,14)(0,3){14}{.}
\multiput(319,14)(0,3){14}{.} \put(270,15){\oval(40,20)[tr]}
\put(270,55){\oval(40,20)[br]} \put(270,35){\line(1,0){50}}
\put(280,15){\line(0,1){40}} \put(320,55){\oval(40,20)[bl]}
\put(310,15){\line(0,1){40}} \put(300,55){\circle*{3}} \put(265,2){\small
121324543656} \end{picture}\]

\[\begin{picture}(290,60)
\put(0,30){\small $\gamma(6)_{16}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,15){\oval(60,20)[tr]}
\put(30,15){\line(1,2){20}} \put(30,55){\line(1,-2){20}}
\put(30,35){\line(1,0){50}} \put(80,55){\oval(40,20)[bl]}
\put(70,15){\line(0,1){40}} \put(60,55){\circle*{3}} \put(25,2){\small
121324564356}

\put(110,25){\small $\gamma(6)_{17}$:} \multiput(139,14)(3,0){14}{.}
\multiput(139,44)(3,0){14}{.} \multiput(139,14)(0,3){10}{.}
\multiput(179,14)(0,3){10}{.} \put(140,15){\line(2,1){40}}
\put(140,25){\line(1,1){20}} \put(140,35){\line(1,-1){20}}
\put(140,45){\line(2,-1){40}} \put(150,15){\line(0,1){30}}
\put(170,15){\line(0,1){30}} \put(170,45){\circle*{3}} \put(125,2){\small
123145264356}

\put(210,30){\small $\gamma(6)_{18}$:} \multiput(239,14)(3,0){17}{.}
\multiput(239,54)(3,0){17}{.} \multiput(239,14)(0,3){14}{.}
\multiput(289,14)(0,3){14}{.} \put(240,15){\line(5,4){50}}
\put(240,55){\oval(40,20)[br]} \put(240,55){\line(5,-2){50}}
\put(250,15){\line(0,1){40}} \put(280,15){\line(0,1){40}}
\put(290,15){\oval(40,20)[tl]} \put(280,55){\circle*{3}} \put(235,2){\small
123414526356} \end{picture}\]

\[\begin{picture}(300,60)
\put(0,30){\small $\gamma(6)_{19}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,15){\line(5,4){50}}
\put(30,25){\line(2,3){20}} \put(30,45){\line(2,-3){20}}
\put(30,55){\line(5,-2){50}} \put(70,15){\line(0,1){40}}
\put(80,15){\oval(40,20)[tl]} \put(70,55){\circle*{3}} \put(25,2){\small
123414526536}

\put(110,30){\small $\gamma(6)_{20}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,54)(3,0){17}{.} \multiput(139,14)(0,3){14}{.}
\multiput(189,14)(0,3){14}{.} \put(140,15){\line(5,4){50}}
\put(140,35){\line(1,-1){20}} \put(150,15){\line(0,1){40}}
\put(140,55){\line(5,-2){50}} \put(180,15){\line(0,1){40}}
\put(190,15){\oval(40,20)[tl]} \put(180,55){\circle*{3}} \put(135,2){\small
123414562536}

\put(220,25){\small $\gamma(6)_{21}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,44)(3,0){17}{.} \multiput(249,14)(0,3){10}{.}
\multiput(299,14)(0,3){11}{.} \put(250,15){\line(5,2){50}}
\put(250,45){\line(5,-2){50}} \put(260,15){\line(0,1){30}}
\put(250,45){\oval(40,20)[br]} \put(280,15){\line(2,3){20}}
\put(280,45){\line(2,-3){20}} \put(280,45){\circle*{3}} \put(245,2){\small
123412536456} \end{picture}\]

\[\begin{picture}(300,60)
\put(0,25){\small $\gamma(6)_{22}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,44)(3,0){17}{.} \multiput(29,14)(0,3){10}{.}
\multiput(79,14)(0,3){11}{.} \put(30,15){\line(5,2){50}}
\put(30,45){\line(5,-2){50}} \put(30,25){\line(1,1){20}}
\put(30,35){\line(1,-1){20}} \put(60,15){\line(2,3){20}}
\put(60,45){\line(2,-3){20}} \put(60,45){\circle*{3}} \put(25,2){\small
123412536546}

\put(110,25){\small $\gamma(6)_{23}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,44)(3,0){17}{.} \multiput(139,14)(0,3){10}{.}
\multiput(179,14)(0,3){11}{.} \put(140,15){\line(5,2){50}}
\put(140,45){\line(5,-2){50}} \put(150,15){\line(0,1){30}}
\put(140,15){\oval(40,20)[tr]} \put(170,15){\line(2,3){20}}
\put(170,45){\line(2,-3){20}} \put(170,45){\circle*{3}} \put(135,2){\small
123412563546}

\put(220,30){\small $\gamma(6)_{24}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,54)(3,0){17}{.} \multiput(249,14)(0,3){14}{.}
\multiput(299,14)(0,3){14}{.} \put(250,25){\line(5,2){50}}
\put(250,55){\line(5,-2){50}} \put(250,55){\oval(30,20)[br]}
\put(280,15){\line(1,2){20}} \put(280,55){\line(1,-2){20}}
\put(300,15){\oval(60,30)[tl]} \put(280,55){\circle*{3}} \put(245,2){\small
123451253646} \end{picture}\]

\[\begin{picture}(300,60) \put(0,30){\small $\gamma(6)_{25}$:}
\multiput(29,14)(3,0){17}{.} \multiput(29,54)(3,0){17}{.}
\multiput(29,14)(0,3){14}{.} \multiput(79,14)(0,3){14}{.}
\put(30,25){\line(5,2){50}} \put(30,55){\line(5,-2){50}}
\put(40,15){\line(0,1){40}} \put(80,15){\oval(60,25)[tl]}
\put(60,15){\line(1,2){20}} \put(60,55){\line(1,-2){20}}
\put(60,55){\circle*{3}} \put(25,2){\small 123451256346}

\put(110,30){\small $\gamma(6)_{26}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,54)(3,0){17}{.} \multiput(139,14)(0,3){14}{.}
\multiput(189,14)(0,3){14}{.} \put(140,25){\line(5,2){50}}
\put(140,55){\line(5,-2){50}} \put(140,15){\oval(20,40)[tr]}
\put(190,15){\oval(60,25)[tl]} \put(170,15){\line(1,2){20}}
\put(170,55){\line(1,-2){20}} \put(170,55){\circle*{3}} \put(135,2){\small
123451256364}

\put(220,30){\small $\gamma(6)_{27}$:} \multiput(249,14)(3,0){17}{.}
\multiput(249,54)(3,0){17}{.} \multiput(249,14)(0,3){14}{.}
\multiput(299,14)(0,3){14}{.} \put(250,25){\line(1,0){50}}
\put(250,55){\line(3,-4){30}} \put(260,15){\line(0,1){40}}
\put(270,15){\line(3,2){30}} \put(290,15){\line(0,1){40}}
\put(300,55){\oval(40,20)[bl]} \put(280,55){\circle*{3}} \put(245,2){\small
121342536456}\end{picture}\]

\[\begin{picture}(290,70)
\put(0,30){\small $\gamma(6)_{28}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,15){\line(5,2){50}}
\put(30,25){\line(2,3){20}} \put(30,45){\line(2,-3){20}}
\put(30,55){\line(5,-4){50}} \put(70,15){\line(0,1){40}}
\put(80,55){\oval(40,20)[bl]} \put(60,55){\circle*{3}} \put(25,2){\small
121342536546}

\put(110,30){\small $\gamma(6)_{29}$:} \multiput(139,14)(3,0){17}{.}
\multiput(139,54)(3,0){17}{.} \multiput(139,14)(0,3){14}{.}
\multiput(189,14)(0,3){14}{.} \put(140,15){\line(5,2){50}}
\put(140,55){\line(5,-3){50}} \put(140,15){\oval(40,30)[tr]}
\put(150,15){\line(0,1){40}} \put(180,15){\line(0,1){40}}
\put(190,55){\oval(40,20)[bl]} \put(170,55){\circle*{3}} \put(135,2){\small
121342563546}

\put(220,35){\small $\gamma(6)_{30}$:} \multiput(249,14)(3,0){14}{.}
\multiput(249,64)(3,0){14}{.} \multiput(249,14)(0,3){17}{.}
\multiput(289,14)(0,3){17}{.} \put(250,15){\line(4,3){40}}
\put(250,65){\line(4,-3){40}} \put(250,65){\oval(20,20)[br]}
\put(280,15){\line(0,1){50}} \put(290,15){\oval(40,20)[tl]}
\put(290,65){\oval(40,20)[bl]} \put(270,65){\circle*{3}} \put(235,2){\small
121345253646} \end{picture}\]

\[\begin{picture}(270,70)
\put(0,35){\small $\gamma(6)_{31}$:} \multiput(29,14)(3,0){14}{.}
\multiput(29,64)(3,0){14}{.} \multiput(29,14)(0,3){17}{.}
\multiput(69,14)(0,3){17}{.} \put(30,15){\line(4,3){40}}
\put(30,65){\line(4,-3){40}} \put(40,15){\line(0,1){50}}
\put(60,15){\line(0,1){50}} \put(70,15){\oval(40,20)[tl]}
\put(70,65){\oval(40,20)[bl]} \put(50,65){\circle*{3}} \put(15,2){\small
121345256346}

\put(100,35){\small $\gamma(6)_{32}$:} \multiput(129,14)(3,0){14}{.}
\multiput(129,64)(3,0){14}{.} \multiput(129,14)(0,3){17}{.}
\multiput(169,14)(0,3){17}{.} \put(130,15){\line(4,3){40}}
\put(130,65){\line(4,-3){40}} \put(130,15){\oval(20,20)[tr]}
\put(160,15){\line(0,1){50}} \put(170,15){\oval(40,20)[tl]}
\put(170,65){\oval(40,20)[bl]} \put(150,65){\circle*{3}} \put(115,2){\small
121345256364}

\put(200,30){\small $\gamma(6)_{33}$:} \multiput(229,14)(3,0){14}{.}
\multiput(229,54)(3,0){14}{.} \multiput(229,14)(0,3){14}{.}
\multiput(269,14)(0,3){14}{.} \put(230,25){\line(2,1){40}}
\put(240,15){\line(1,2){20}} \put(230,35){\line(4,-1){40}}
\put(230,55){\line(1,-1){40}} \put(230,55){\oval(20,20)[br]}
\put(250,55){\line(1,-1){20}} \put(250,55){\circle*{3}} \put(215,2){\small
123145234656} \end{picture}\]

\[\begin{picture}(280,60)
\put(0,30){\small $\gamma(6)_{34}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,25){\line(5,2){50}}
\put(40,15){\line(3,4){30}} \put(30,55){\line(5,-4){50}}
\put(30,55){\oval(20,20)[br]} \put(50,15){\line(0,1){40}}
\put(60,55){\line(1,-1){20}} \put(60,55){\circle*{3}} \put(25,2){\small
123145236465}

\put(110,30){\small $\gamma(6)_{35}$:} \multiput(139,14)(3,0){14}{.}
\multiput(139,54)(3,0){14}{.} \multiput(139,14)(0,3){14}{.}
\multiput(179,14)(0,3){14}{.} \put(140,25){\line(2,1){40}}
\put(150,15){\line(1,2){20}} \put(140,35){\line(1,-1){20}}
\put(140,45){\line(2,-1){40}} \put(150,55){\line(1,-2){20}}
\put(160,55){\line(1,-1){20}} \put(160,55){\circle*{3}} \put(120,2){\small
123145623645 $\mathbb{Z}_2$}

\put(210,30){\small $\gamma(6)_{36}$:} \multiput(239,14)(3,0){14}{.}
\multiput(239,54)(3,0){14}{.} \multiput(239,14)(0,3){14}{.}
\multiput(279,14)(0,3){14}{.} \put(240,15){\line(4,3){40}}
\put(240,25){\line(2,3){20}} \put(240,35){\line(1,0){40}}
\put(240,45){\line(2,-3){20}} \put(240,55){\line(4,-3){40}}
\put(270,15){\line(0,1){40}} \put(270,55){\circle*{3}} \put(225,2){\small
123415263546} \end{picture}\]

\[\begin{picture}(280,60) \put(0,30){\small $\gamma(6)_{37}$:}
\multiput(29,14)(3,0){17}{.} \multiput(29,54)(3,0){17}{.}
\multiput(29,14)(0,3){14}{.} \multiput(79,14)(0,3){14}{.}
\put(30,15){\line(5,3){50}} \put(30,35){\line(1,0){50}}
\put(30,55){\line(5,-3){50}} \put(30,25){\line(2,3){20}}
\put(60,15){\line(1,2){20}} \put(60,55){\line(1,-2){20}}
\put(60,55){\circle*{3}} \put(25,2){\small 123451236456}

\put(110,30){\small $\gamma(6)_{38}$:} \multiput(139,14)(3,0){14}{.}
\multiput(139,54)(3,0){14}{.} \multiput(139,14)(0,3){14}{.}
\multiput(179,14)(0,3){14}{.} \put(140,15){\line(1,1){40}}
\put(140,25){\line(1,-1){10}} \put(140,35){\line(1,0){40}}
\put(140,55){\line(1,-1){40}} \put(160,15){\line(0,1){40}}
\put(170,55){\line(1,-1){10}} \put(170,55){\circle*{3}} \put(120,2){\small
121345626345 $\mathbb{Z}_2$}

\put(210,30){\small $\gamma(6)_{39}$:} \multiput(239,14)(3,0){14}{.}
\multiput(239,54)(3,0){14}{.} \multiput(239,14)(0,3){14}{.}
\multiput(279,14)(0,3){14}{.} \put(240,15){\line(1,1){40}}
\put(240,25){\line(1,-1){10}} \put(240,45){\line(1,1){10}}
\put(240,55){\line(1,-1){40}} \put(270,15){\line(1,1){10}}
\put(270,55){\line(1,-1){10}} \put(270,55){\circle*{3}} \put(220,2){\small
121343525646 $\mathbb{Z}_4$} \end{picture}\]

\[\begin{picture}(280,60)
\put(0,30){\small $\gamma(6)_{40}$:} \multiput(29,14)(3,0){17}{.}
\multiput(29,54)(3,0){17}{.} \multiput(29,14)(0,3){14}{.}
\multiput(79,14)(0,3){14}{.} \put(30,25){\line(1,0){50}}
\put(30,45){\line(1,0){50}} \put(40,15){\line(0,1){40}}
\put(70,15){\line(0,1){40}} \put(30,35){\line(1,1){20}}
\put(60,55){\line(1,-1){20}} \put(50,55){\circle*{3}} \put(25,2){\small
123425365146}

\put(110,35){\small $\gamma(6)_{41}$:} \multiput(140,36)(2,3){8}{.}
\multiput(140,36)(2,-3){8}{.} \multiput(154,57)(3,0){9}{.}
\multiput(154,15)(3,0){8}{.} \multiput(178,57)(2,-3){8}{.}
\multiput(178,15)(2,3){8}{.} \put(150,22){\line(1,0){33}}
\put(162,57){\line(-2,-3){18}} \put(172,57){\line(2,-3){17}}
\put(145,43){\line(1,0){43}} \put(162,15){\line(2,3){23}}
\put(173,15){\line(-2,3){24}} \put(162,57){\circle*{3}} \put(130,2){\small
1234256351461 $\mathbb{Z}_3$}

\put(210,30){\small $\gamma(6)_{42}$:} \multiput(239,14)(3,0){14}{.}
\multiput(239,54)(3,0){14}{.} \multiput(239,14)(0,3){14}{.}
\multiput(279,14)(0,3){14}{.} \put(240,15){\line(3,1){40}}
\put(240,25){\line(2,3){20}} \put(240,45){\line(2,-3){20}}
\put(240,55){\line(3,-1){40}} \put(250,15){\line(0,1){40}}
\put(270,15){\line(0,1){40}} \put(270,55){\circle*{3}} \put(230,2){\small
123145364256} \end{picture}\]

\[\begin{picture}(270,60)
\put(0,30){\small $\gamma(6)_{43}$:} \multiput(29,14)(3,0){14}{.}
\multiput(29,54)(3,0){14}{.} \multiput(29,14)(0,3){14}{.}
\multiput(69,14)(0,3){14}{.} \put(30,28){\line(1,1){27}}
\put(30,41){\line(1,-1){27}} \put(43,15){\line(1,1){27}}
\put(43,55){\line(1,-1){27}} \qbezier(30,15)(45,35)(30,55)
\qbezier(70,15)(55,35)(70,55) \put(43,55){\circle*{3}} \put(10,2){\small
123413546256 $\mathbb{Z}_2$}

\put(100,30){\small $\gamma(6)_{44}$:} \multiput(129,14)(3,0){14}{.}
\multiput(129,54)(3,0){14}{.} \multiput(129,14)(0,3){14}{.}
\multiput(169,14)(0,3){14}{.} \put(130,28){\line(2,-1){27}}
\put(130,41){\line(2,1){27}} \put(143,15){\line(1,1){27}}
\put(143,55){\line(1,-1){27}} \qbezier(130,15)(145,35)(130,55)
\qbezier(170,15)(155,35)(170,55) \put(143,55){\circle*{3}} \put(120,2){\small
123413546526}

\put(200,35){\small $\gamma(6)_{45}$:} \multiput(230,36)(2,3){8}{.}
\multiput(230,36)(2,-3){8}{.} \multiput(244,57)(3,0){9}{.}
\multiput(244,15)(3,0){8}{.} \multiput(268,57)(2,-3){8}{.}
\multiput(268,15)(2,3){8}{.} \put(240,50){\line(1,0){33}}
\put(240,22){\line(1,0){33}} \put(262,57){\line(2,-3){17}}
\put(262,15){\line(2,3){17}} \put(252,57){\line(-2,-3){18}}
\put(252,15){\line(-2,3){18}} \put(262,57){\circle*{3}} \put(220,2){\small
123143546526 $\mathbb{Z}_6$}\end{picture}
\begin{picture}(270,50) \put(0,25){\small $\gamma(5)_{1}$:}
\multiput(29,14)(3,0){14}{.} \multiput(29,44)(3,0){14}{.}
\multiput(29,14)(0,3){10}{.} \multiput(69,14)(0,3){11}{.}
\put(30,25){\line(1,1){20}} \put(30,35){\line(1,-1){20}}
\put(40,15){\line(0,1){30}} \put(60,15){\line(1,2){10}}
\put(60,45){\line(1,-2){10}} \put(60,45){\circle*{3}} \put(25,2){\small
1212345345}

\put(100,25){\small $\gamma(5)_{2}$:} \multiput(129,14)(3,0){14}{.}
\multiput(129,44)(3,0){14}{.} \multiput(129,14)(0,3){10}{.}
\multiput(169,14)(0,3){11}{.} \put(130,25){\line(2,-1){20}}
\put(130,35){\line(2,1){20}} \put(140,15){\line(0,1){30}}
\put(160,15){\line(1,2){10}} \put(160,45){\line(1,-2){10}}
\put(160,45){\circle*{3}} \put(125,2){\small 1212343545}

\put(200,25){\small $\gamma(5)_{3}$:} \multiput(229,14)(3,0){14}{.}
\multiput(229,44)(3,0){14}{.} \multiput(229,14)(0,3){10}{.}
\multiput(269,14)(0,3){11}{.} \put(230,25){\line(1,2){10}}
\put(230,35){\line(1,-2){10}} \put(250,15){\line(0,1){30}}
\put(260,15){\line(1,2){10}} \put(260,45){\line(1,-2){10}}
\put(260,45){\circle*{3}} \put(215,2){\small 1212345453 $\mathbb{Z}_2$}
\end{picture}\]

\[\begin{picture}(270,50)
\put(0,25){\small $\gamma(5)_{4}$:} \multiput(29,14)(3,0){14}{.}
\multiput(29,44)(3,0){14}{.} \multiput(29,14)(0,3){10}{.}
\multiput(69,14)(0,3){11}{.} \put(30,15){\line(2,1){40}}
\put(30,45){\line(4,-3){40}} \put(40,15){\line(0,1){30}}
\put(60,15){\line(0,1){30}} \qbezier(50,45)(60,30)(70,45)
\put(50,45){\circle*{3}} \put(25,2){\small 1213425345}

\put(100,25){\small $\gamma(5)_{5}$:} \multiput(129,14)(3,0){14}{.}
\multiput(129,44)(3,0){14}{.} \multiput(129,10)(0,3){10}{.}
\multiput(169,14)(0,3){11}{.} \put(130,15){\oval(30,20)[tr]}
\put(130,45){\oval(30,20)[br]} \put(130,30){\line(1,0){40}}
\put(137,15){\line(0,1){30}} \put(160,15){\line(0,1){30}}
\put(160,45){\circle*{3}} \put(125,2){\small 1213432545}

\put(200,25){\small $\gamma(5)_{6}$:} \multiput(229,14)(3,0){14}{.}
\multiput(229,44)(3,0){14}{.} \multiput(229,14)(0,3){10}{.}
\multiput(269,14)(0,3){11}{.} \put(230,15){\line(2,3){20}}
\put(230,45){\line(2,-3){20}} \put(230,25){\line(1,0){40}}
\put(230,35){\line(1,0){40}} \put(270,45){\oval(20,30)[bl]}
\put(260,45){\circle*{3}} \put(225,2){\small 1213453245}
\end{picture}\]

\[\begin{picture}(270,50)
\put(0,25){\small $\gamma(5)_{7}$:} \multiput(29,14)(3,0){14}{.}
\multiput(29,44)(3,0){14}{.} \multiput(29,14)(0,3){10}{.}
\multiput(69,14)(0,3){11}{.} \put(30,30){\line(1,0){40}}
\put(40,15){\line(0,1){30}} \put(60,15){\line(0,1){30}}
\put(30,45){\oval(40,20)[br]} \put(70,15){\oval(40,20)[tl]}
\put(60,45){\circle*{3}} \put(25,2){\small 1231342545 $\mathbb{Z}_2$}

\put(100,25){\small $\gamma(5)_{8}$:} \multiput(129,14)(3,0){14}{.}
\multiput(129,44)(3,0){14}{.} \multiput(129,14)(0,3){10}{.}
\multiput(169,14)(0,3){11}{.} \put(130,15){\line(1,2){15}}
\put(130,45){\line(1,-2){15}} \put(130,30){\line(1,0){40}}
\put(163,15){\line(0,1){30}} \put(170,15){\oval(30,20)[tl]}
\put(163,45){\circle*{3}} \put(125,2){\small 1231345345}

\put(200,25){\small $\gamma(5)_{9}$:} \multiput(229,14)(3,0){14}{.}
\multiput(229,44)(3,0){14}{.} \multiput(229,14)(0,3){10}{.}
\multiput(269,14)(0,3){11}{.} \put(230,35){\line(1,0){40}}
\put(237,15){\line(0,1){30}} \put(263,15){\line(0,1){30}}
\put(230,15){\oval(30,20)[tr]} \put(270,15){\oval(30,20)[tl]}
\put(263,45){\circle*{3}} \put(225,2){\small 1231345425}
\end{picture}\]

\[\begin{picture}(270,50)
\put(0,30){\small $\gamma(5)_{10}$:} \multiput(29,14)(3,0){14}{.}
\multiput(29,44)(3,0){14}{.} \multiput(29,14)(0,3){10}{.}
\multiput(69,14)(0,3){11}{.} \put(30,15){\line(1,2){15}}
\put(30,45){\line(1,-2){15}} \put(30,30){\line(1,0){40}}
\put(55,15){\line(1,2){15}} \put(55,45){\line(1,-2){15}}
\put(55,45){\circle*{3}} \put(15,2){\small 1231245345 $\mathbb{Z}_2$}

\put(100,25){\small $\gamma(5)_{11}$:} \multiput(129,14)(3,0){14}{.}
\multiput(129,44)(3,0){14}{.} \multiput(129,14)(0,3){10}{.}
\multiput(169,14)(0,3){11}{.} \put(137,15){\line(0,1){30}}
\put(130,15){\oval(30,20)[tr]} \put(155,15){\line(1,2){15}}
\put(155,45){\line(1,-2){15}} \put(130,30){\line(1,0){40}}
\put(155,45){\circle*{3}} \put(125,2){\small 1231245435}

\put(200,25){\small $\gamma(5)_{12}$:} \multiput(229,14)(3,0){14}{.}
\multiput(229,44)(3,0){14}{.} \multiput(229,14)(0,3){10}{.}
\multiput(269,14)(0,3){11}{.} \put(237,15){\line(0,1){30}}
\put(263,15){\line(0,1){30}} \put(230,30){\line(1,0){40}}
\put(230,15){\oval(30,20)[tr]} \put(270,45){\oval(30,20)[bl]}
\put(255,45){\circle*{3}} \put(215,2){\small 1213245435 $\mathbb{Z}_2$}
\end{picture}\]

\[\begin{picture}(270,50)
\put(0,25){\small $\gamma(5)_{13}$:} \multiput(29,14)(3,0){14}{.}
\multiput(29,44)(3,0){14}{.} \multiput(29,14)(0,3){10}{.}
\multiput(69,14)(0,3){11}{.} \put(30,15){\line(1,2){15}}
\put(70,15){\line(-1,2){15}} \put(30,30){\line(1,0){40}}
\put(30,45){\line(1,-1){30}} \put(70,45){\line(-1,-1){30}}
\put(55,45){\circle*{3}} \put(25,2){\small 1231425345}

\put(100,25){\small $\gamma(5)_{14}$:} \multiput(129,14)(3,0){14}{.}
\multiput(129,44)(3,0){14}{.} \multiput(129,14)(0,3){10}{.}
\multiput(169,14)(0,3){11}{.} \put(130,22){\line(1,0){40}}
\put(130,38){\line(1,0){40}} \put(137,15){\line(0,1){30}}
\put(163,15){\line(0,1){30}} \put(170,45){\oval(30,30)[bl]}
\put(155,45){\circle*{3}} \put(125,2){\small 1231425435}

\put(200,30){\small $\gamma(5)_{15}$:} \multiput(229,14)(3,0){14}{.}
\multiput(229,44)(3,0){14}{.} \multiput(229,14)(0,3){10}{.}
\multiput(269,14)(0,3){11}{.} \put(230,15){\line(4,3){40}}
\put(260,15){\line(0,1){30}} \put(270,15){\oval(40,20)[tl]}
\put(230,38){\line(1,0){40}} \put(230,45){\oval(20,30)[br]}
\put(260,45){\circle*{3}} \put(225,2){\small 1234142535}
\end{picture}\]

\[\begin{picture}(270,50) \put(0,25){\small $\gamma(5)_{16}$:}
\multiput(29,14)(3,0){14}{.} \multiput(29,44)(3,0){14}{.}
\multiput(29,14)(0,3){10}{.} \multiput(69,14)(0,3){11}{.}
\put(30,15){\line(4,3){40}} \put(30,45){\line(4,-3){40}}
\put(60,15){\line(0,1){30}} \put(30,15){\oval(30,20)[tr]}
\put(30,45){\oval(30,20)[br]} \put(70,45){\circle*{3}} \put(25,2){\small
1234145253}

\put(100,25){\small $\gamma(5)_{17}$:} \multiput(129,14)(3,0){14}{.}
\multiput(129,44)(3,0){14}{.} \multiput(129,14)(0,3){10}{.}
\multiput(169,14)(0,3){11}{.} \put(140,15){\line(1,1){30}}
\put(140,45){\line(1,-1){30}} \put(130,30){\line(1,0){40}}
\put(155,15){\line(0,1){30}} \qbezier(130,20)(140,30)(130,40)
\put(140,45){\circle*{3}} \put(125,2){\small 1234123545}

\put(200,25){\small $\gamma(5)_{18}$:} \multiput(229,14)(3,0){14}{.}
\multiput(229,44)(3,0){14}{.} \multiput(229,14)(0,3){10}{.}
\multiput(269,14)(0,3){11}{.} \put(230,25){\line(4,1){40}}
\put(230,35){\line(4,-1){40}} \put(250,15){\line(1,2){15}}
\put(250,45){\line(1,-2){15}} \qbezier(230,15)(250,30)(230,45)
\put(250,45){\circle*{3}} \put(225,2){\small 1234125345}
\end{picture}\]

\[\begin{picture}(260,50)
\put(0,25){\small $\gamma(5)_{19}$:} \multiput(29,14)(3,0){11}{.}
\multiput(29,44)(3,0){11}{.} \multiput(29,14)(0,3){10}{.}
\multiput(59,14)(0,3){11}{.} \put(30,15){\line(1,1){30}}
\put(30,30){\line(1,0){30}} \put(45,15){\line(0,1){30}}
\put(30,15){\oval(20,20)[tr]} \put(60,45){\oval(20,20)[bl]}
\put(50,45){\circle*{3}} \put(10,2){\small 1213452534 $\mathbb{Z}_2$}

\put(90,25){\small $\gamma(5)_{20}$:} \multiput(119,14)(3,0){14}{.}
\multiput(119,44)(3,0){14}{.} \multiput(119,14)(0,3){10}{.}
\multiput(159,14)(0,3){11}{.} \put(120,25){\line(4,1){40}}
\put(120,35){\line(4,-1){40}} \put(125,15){\line(1,1){30}}
\put(125,45){\line(1,-1){30}} \put(140,15){\line(0,1){30}}
\put(140,45){\circle*{3}} \put(105,2){\small 1234512345 $\mathbb{Z}_{10}$}

\put(190,25){\small $\gamma(5)_{21}$:} \multiput(219,14)(3,0){14}{.}
\multiput(219,44)(3,0){14}{.} \multiput(219,14)(0,3){10}{.}
\multiput(259,14)(0,3){11}{.} \put(227,15){\line(0,1){30}}
\put(253,15){\line(0,1){30}} \put(220,22){\line(1,0){40}}
\put(220,30){\line(2,1){30}} \put(230,45){\line(2,-1){30}}
\put(230,45){\circle*{3}} \put(205,2){\small 1231435425 $\mathbb{Z}_5$}
\end{picture}
\begin{picture}(305,50) \put(0,25){\small $\gamma(4)_{1}$:}
\multiput(29,14)(3,0){14}{.} \multiput(29,44)(3,0){14}{.}
\multiput(29,14)(0,3){10}{.} \multiput(69,14)(0,3){11}{.}
\put(30,25){\line(3,4){15}} \put(30,35){\line(3,-4){15}}
\put(70,25){\line(-3,4){15}} \put(70,35){\line(-3,-4){15}}
\put(55,45){\circle*{3}} \put(25,2){\small 12123434 $\mathbb{Z}_2$}

\put(85,25){\small $\gamma(4)_{2}$:} \multiput(114,14)(3,0){11}{.}
\multiput(114,44)(3,0){11}{.} \multiput(114,14)(0,3){10}{.}
\multiput(144,14)(0,3){11}{.} \put(115,15){\line(1,1){30}}
\put(115,45){\line(1,-1){30}} \put(115,45){\oval(20,20)[br]}
\put(145,45){\oval(20,20)[bl]} \put(135,45){\circle*{3}} \put(110,2){\small
12132434}

\put(160,25){\small $\gamma(4)_{3}$:} \multiput(189,14)(3,0){14}{.}
\multiput(189,44)(3,0){14}{.} \multiput(189,14)(0,3){10}{.}
\multiput(229,14)(0,3){11}{.} \put(190,15){\line(2,3){20}}
\put(190,45){\line(2,-3){20}} \put(190,30){\line(1,0){40}}
\put(220,15){\line(0,1){30}} \put(220,45){\circle*{3}} \put(195,2){\small
12134234}

\put(245,25){\small $\gamma(4)_{4}$:} \multiput(274,14)(3,0){11}{.}
\multiput(274,44)(3,0){11}{.} \multiput(274,14)(0,3){10}{.}
\multiput(304,14)(0,3){11}{.} \put(275,15){\line(1,1){30}}
\put(275,45){\line(1,-1){30}} \put(275,30){\line(1,0){30}}
\put(290,15){\line(0,1){30}} \put(290,45){\circle*{3}} \put(260,2){\small
12341234 $\mathbb{Z}_8$} \end{picture}
\begin{pmatrix} 00100 & 00000 & 00000 & 00000 & 00000 & 0000\\
00\w 110 & 10000 & 00000 & 00000 & 00000 & 0000\\
000\w 10 & \w 110\w 11 & \w 11000 & 00000 & 00000 & 0000\\
00000 & 0000\w 1 & 1\w 1101 & \w 11000 & 00000 & 0000\\
00000 & 00000 & 00000 & 1\w 1000 & 00000 & 0000\\
00000 & 00010 & 00000 & 00000 & 1\w 1\w 1\w 10 & 0000\\
00000 & 00000 & 00\w 10\w 1 & 00000 & 01100 & 11\w 10\\
00000 & 0\w 1000 & 00000 & 00000 & 00010 & \w 1\w 101\\

00000 & 00000 & 00000 & 00000 & \w 10000 & 001\w 1
\end{pmatrix}
\begin{pmatrix}

1\w 1000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
2000\w 1 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
01000 & 00\w 1000 & \w 10000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00001 & 0100\w 1 & 0\w 10\w 10 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\

\\

0\w 1000 & 00100 & 10000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 10000 & 01\w 11\w 1 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00001 & 00010 & 10000 & 1\w 11\w 10 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 10000 & 01000 & 0000\w 1 & 1\w 1000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 01100 & 00000 & 00100 & 0000\w 1 & 001\w 10 & 00000 & 00000 & 00000 & 00000 & 00\\

\\

00000 & 01000 & 01000 & 00010 & 00000 & \w 1010\w 1 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00\w 100 & 01000 & 00001 & 00000 & 0\w 101\w 1 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 001\w 11 & 00000 & 00000 & 0\w 11\w 10 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 01\w 110 & 00000 & 1000\w 1 & 1\w 1000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 0000\w 1 & 1\w 1000 & 01\w 110 & 00000 & 00000 & 00000 & 00\\

\\

00000 & 00000 & 00000 & 00000 & 00000 & 000\w 10 & 00110 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 000\w 10 & 00110 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 00100 & 00000 & 0100\w 1 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 0000\w 1 & 00000 & 1000\w 1 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\

\\

00000 & 00000 & 00000 & 0\w 1000 & 00001 & 00000 & 00000 & 00000 & 01101 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & \w 10000 & 10000 & \w 10000 & 00000 & 10001 & 10\w 100 & 00\\
00000 & 00000 & 00000 & 00000 & 10000 & 0\w 1000 & 10000 & 00000 & \w 11000 & 00110 & 00\\
00000 & 00000 & 10000 & 00000 & 00000 & 00000 & 00000 & 00000 & 001000 & \w 100\w 10 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 0\w 2010 & 00000 & \w 1\w 1001 & 00000 & 1\w 1\\

\\

00000 & 00000 & 00000 & 100\w 10 & 00000 & 00000 & 0000\w 1 & 00000 & 00000 & \w 10\w 100 & 11\\
00000 & 00000 & 00000 & \w 10100 & 00000 & 00000 & 00001 & 00000 & 0\w 1100 & 001000 & \w 10\\
00000 & 00000 & 00000 & 0000\w 10 & 00001 & 00000 & 00000 & 00000 & 00101 & 00010 & 01\\
00000 & 00000 & 00000 & 0100\w 1 & 00000 & 00000 & 00000 & 00000 & 0\w 1000 &
00010 & 01 \end{pmatrix}
\begin{pmatrix}

11002 & 0\w 1100 & 01000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00\w 100 & 00010 & 0000\w 1 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
000\w 10 & 00001 & 000\w 10 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & \w 10000 & 001000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
000\w 20 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\

\\

00010 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 01000 & 01000 & 00000 & 00000 & 00\w 101 & 00000 & 0000\w 1 & 00000 & 00000 & 00\\
00000 & 0\w 100\w 1 & 00000 & 10110 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 01100 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 01000 & 00010 & \w 10000 & 00001 & 10000 & 00000 & 00000 & 00\w 100 &
\w 10000 & 00\\ \\

00000 & 00\w 100 & 10000 & 0\w 110\w 1 & 00000 & 00000 & 00000 & 00000 & 00\w 100 & 00000 & 00\\
00000 & 0000\w 1 & 00010 & 00000 & 010\w 10 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00100 & \w 10000 & 01000 & 00001 & 0\w 1000 & 00000 & 00000 & 00000 & 000\w 10 & 00\\
00000 & 00001 & 0\w 1000 & 00011 & \w 10000 & 00000 & 00000 & 00000 & 00000 & \w 10010 & 00\\
00000 & 00000 & 00000 & 00000 & 00110 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\

\\

00000 & 00000 & 010\w 10 & 00000 & 10000 & 11000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & \w 10000 & 10000 & 00000 & 00000 & 00000 & 10000 & 00000 & 10\\
00000 & 00000 & 00000 & 10000 & 01000 & 00000 & \w 10000 & 00000 & 00000 & 00100 & 00\\
00000 & 00000 & 00000 & \w 10000 & 00100 & 00000 & 10000 & 00000 & 00000 & 00\w 100 & 00\\
00000 & 00000 & 00000 & 10000 & 00010 & 00000 & \w 10000 & 00000 & 00000 & \w 10010 & \w 1\w 1\\

\\

00000 & 00000 & 00000 & 01100 & 00001 & 00000 & 01000 & 00000 & 00000 & 00000 & 1\w 1\\
00000 & 00000 & 00000 & 0\w 1010 & 00000 & 10000 & 0\w 1000 & 00000 & 0000\w 1 & 00000 & 01\\
00000 & 00000 & 00000 & 01001 & 00000 & 01000 & 01000 & 00000 & \w 10001 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 11000 & 00000 & 00001 & 00000 & 10\w 101 & \w 10000 & 00\\
00000 & 00000 & 00000 & 00000 & \w 10100 & 00000 & 0000\w 1 & 00000 & 00000 & 00100 & 00\\

\\

00000 & 00000 & 00000 & 00000 & 10100 & 00000 & 00001 & 00000 & 00000 & 00\w 100 & 00\\
00000 & 00000 & 00000 & 00\w 1\w 10 & 00000 & 001000 & 00001 & 0\w 1000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 0010\w 1 & 0000\w 1 & 01020 & 00110 & 00000 & 01000 & 00000 & 00\\
00000 & 00000 & 00000 & 00011 & 00000 & 00001 & 00001 & 10000 & 00000 & 00000 & 11\\
00000 & 00000 & 00000 & 00000 & 0\w 1\w 100 & 00000 & 00000 & 000\w 10 & 00000 & 00000 & 00\\

\\

00000 & 00000 & 00000 & 00000 & 010\w 10 & 00000 & 00000 & 11001 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00110 & 00000 & 00000 & 00010 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 0000\w 1 & \w 10\w 100 & 10000 & 01000 & 10001 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 1100\w 1 & 10000 & \w 10000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 000\w 10 & 00000 & 00000 & 00\\

\\

00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 10001 & 00000 & 10000 & 00000 & 10\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00020 & 00000 & 00000 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & \w 10\w 101 & 000\w 10 & \w 11\\

\\

00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 30000 & 00300 & 30\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 0010\w 1 & 00\w 110 & 0\w 1\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00010 & 00001 & 00\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00\w 101 & 001\w 10 & 01\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 03000 &
00 \end{pmatrix}
\begin{pmatrix}
00\w 201 & 00\w 10\w 1 & 10110 & 10000 & 00000 & 00000 & 00000 & 00000 & 00000\\
00100 & 100\w 10 & 01001 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000\\
0000\w 2 & \w 40000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000\\
00000 & 01100 & 00010 & 01000 & 000\w 10 & 110\w 10 & 10000 & 00000 & 0\w 1000\\
00000 & 00010 & 00001 & 00000 & 00000 & 00001 & 0\w 1000 & 00010 & 00000\\

\\

00000 & 0\w 1001 & 00000 & 1\w 110\w 1 & 00000 & 00000 & \w 101\w 10 & 00000 & 01000\\
00000 & 000\w 20 & 00000 & 00220 & 00000 & 00000 & 00000 & 00000 & 00000\\
00000 & 00\w 10\w 1 & 01000 & 00\w 101 & 11000 & 00000 & 00000 & 00000 & 00010\\
00000 & 000\w 10 & 00001 & 000\w 1\w 1 & 000\w 1\w 1 & 00000 & 00000 & 00001 & 000\w 20\\
00000 & 00000 & \w 20\w 200 & 00000 & 20\w 200 & 00000 & 00000 & 00002 & 00000\\

\\

00000 & 00000 & 0\w 10\w 10 & \w 10000 & 01110 & \w 10000 & 00000 & 00000 & 000\w 10\\
00000 & 00000 & 0000\w 2 & 00000 & 00002 & 20000 & 00000 & 00000 & 00000\\
00000 & 00000 & 00000 & 0\w 2\w 10\w 1 & 00010 & 10000 & 00000 & \w 20000 & 11000\\
00000 & 00000 & 00000 & 010\w 10 & 00001 & 00000 & 00000 & 10002 & 02000\\
00000 & 00000 & 00000 & 00110 & 0000\w 1 & \w 10001 & 01000 & 00000 & 00000\\

\\

00000 & 00000 & 00000 & 000\w 1\w 1 & 00011 & 00001 & 01000 & 0000\w 2 & \w 10010\\
00000 & 00000 & 00000 & 00000 & 12100 & 010\w 10 & 001\w 100 & 00000 & 00000\\
00000 & 00000 & 00000 & 00000 & \w 10100 & 0\w 10\w 10 & 00\w 1\w 10 & 21000 & 00000\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00100 & 00000\\
00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 0a000 & 00000\\

\\

00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 00000 & 05050
\end{pmatrix}
\begin{pmatrix}
24100 & 0\w 1\w 2\w 21 & 21000 & 00000 & 0\\
00000 & 010\w 20 & 0\w 111\w 1 & 10000 & \w 1\\
00010 & 10100 & 10000 & 0\w 1000 & 0\\
00000 & 00000 & 00000 & 00000 & 0
\end{pmatrix}
